Machine-learning correction to density-functional crystal structure optimization

Density functional theory is routinely applied to predict crystal structures. The most common exchange-correlation functionals used to this end are the Perdew-Burke-Ernzerhof (PBE) approximation and its variant PBEsol. We investigate the performance of these functionals for the prediction of lattice parameters and show how to enhance their accuracy using machine learning. Our dataset is constituted by experimental crystal structures of the Inorganic Crystal Structure Database matched with PBE-optmized structures stored in the materials project database. We complement these data with PBEsol calculations. We demonstrate that the accuracy and precision of PBE/PBEsol volume predictions can be noticeably improved a posteriori by employing simple, explainable machine learning models. These models can improve PBE unit cell volumes to match the accuracy of PBEsol calculations, and reduce the error of the latter with respect to experiment by 35%. Further, the error of PBE lattice constants is reduced by a factor of 3--5. A further benefit of our approach is the implicit correction of finite temperature effects without performing phonon calculations.

==> (inline-0) <==
\begin{tabular}{@{}rrrrr@{}}
\toprule
& \multicolumn{4}{c}{importance [$\%$]}\\
\cmidrule(rl){2-5}
& PBE & PBEsol & PBE & PBEsol\\
feature & \multicolumn{2}{c}{+MAPLE} & \multicolumn{2}{c}{+MAPLE*}\\
\midrule
$V$ & $13.18$ & $12.61$ & $14.24$ & $14.05$\\
$b$ & $11.50$ & $10.28$ & $12.11$ & $12.83$\\
$a$ & $9.32$ & $9.91$ & $11.24$ & $10.65$\\
$c$ & $9.53$ & $9.66$ & $9.84$ & $9.82$\\
$\gamma$ & $5.61$ & $6.58$ & $5.80$ & $6.82$\\
mean melting point & $6.81$ & $6.54$ & $6.52$ & $6.67$\\
mean group & $6.07$ & $6.09$ & $4.93$ & $4.34$\\
mean block & $5.40$ & $5.36$ & $5.46$ & $5.59$\\
maximum group & $4.64$ & $4.31$ & $4.08$ & $3.92$\\
mean thermal conductivity & $3.71$ & $3.62$ & $3.01$ & $2.78$\\
mean mendeleev number & $3.37$ & $3.35$ & $3.65$ & $3.67$\\
$\beta$ & $2.63$ & $2.94$ & $2.74$ & $2.58$\\
$\alpha$ & $2.03$ & $2.39$ & $1.84$ & $2.19$\\
\bottomrule
\end{tabular}
\begin{longtable}{lllr}
	\caption{Mapping between ICSD and MP entries.
\label{tab.:mapping}}\\
	\toprule
    composition & space group & MP-id & ICSD-id\\
	\midrule
\endfirsthead
	\multicolumn{4}{l}{\textsl{$\ldots$ continuation}} \\[5pt]
\endhead
	\multicolumn{4}{l}{\textsl{continuation $\ldots$}} \\
\endfoot
	\bottomrule\\
\endlastfoot
AcBr$_{3}$ & P63/m & mp-27972 & 31578\\
AcCl$_{3}$ & P63/m & mp-27971 & 31569\\
AcClO & P4/nmm & mp-30273 & 31659\\
AcH$_{2}$ & Fm$\overline{3}$m & mp-24147 & 56392\\
Ag(AuF$_{4}$)$_{2}$ & P21/c & mp-18125 & 85416\\
Ag(Mo$_{3}$S$_{4}$)$_{2}$ & R$\overline{3}$ & mp-35109 & 605576\\
Ag(Mo$_{3}$Se$_{4}$)$_{2}$ & R$\overline{3}$ & mp-1103642 & 605584\\
Ag(TeMo)$_{6}$ & C2/m & mp-29607 & 40793\\
Ag$_{2}$F & P$\overline{3}$m1 & mp-1391 & 68438\\
Ag$_{2}$GeS$_{3}$ & Cmc21 & mp-9900 & 41711\\
Ag$_{2}$HgI$_{4}$ & I$\overline{4}$ & mp-23485 & 25592\\
Ag$_{2}$HgO$_{2}$ & P43212 & mp-29816 & 280333\\
Ag$_{2}$HgS$_{2}$ & P21/c & mp-9635 & 201713\\
Ag$_{2}$Mo$_{2}$O$_{7}$ & P$\overline{1}$ & mp-27966 & 31027\\
Ag$_{2}$MoO$_{4}$ & Fd$\overline{3}$m & mp-19318 & 238013\\
Ag$_{2}$O$_{3}$ & Fdd2 & mp-546190 & 59193\\
Ag$_{2}$O & Pn$\overline{3}$m & mp-353 & 247821\\
Ag$_{2}$PbO$_{2}$ & C2/c & mp-20210 & 24037\\
Ag$_{2}$PdCl$_{4}$ & Cmce & mp-28557 & 65239\\
Ag$_{2}$PdO$_{2}$ & Immm & mp-5495 & 51498\\
Ag$_{2}$SO$_{3}$ & P21/c & mp-30982 & 4433\\
Ag$_{2}$SO$_{4}$ & Fddd & mp-5625 & 27655\\
Ag$_{2}$S & P21/c & mp-610517 & 44507\\
Ag$_{2}$SeO$_{3}$ & P21/c & mp-16913 & 78388\\
Ag$_{2}$SeO$_{4}$ & Fddd & mp-11641 & 413089\\
Ag$_{2}$Se & P212121 & mp-568936 & 260148\\
Ag$_{2}$Te$_{2}$O$_{7}$ & Imma & mp-13211 & 416281\\
Ag$_{2}$TeO$_{3}$ & P21/c & mp-18068 & 100694\\
Ag$_{2}$TeS$_{3}$ & Cc & mp-29163 & 85135\\
Ag$_{2}$Te & P21/c & mp-1592 & 73230\\
Ag$_{2}$W$_{2}$O$_{7}$ & P$\overline{1}$ & mp-32537 & 31028\\
Ag$_{3}$AsS$_{3}$ & R3c & mp-4431 & 61806\\
Ag$_{3}$AsS$_{4}$ & Pmn21 & mp-9538 & 86227\\
Ag$_{3}$AsSe$_{3}$ & R3c & mp-5145 & 76519\\
Ag$_{3}$BO$_{3}$ & R32 & mp-27816 & 26521\\
Ag$_{3}$P$_{11}$ & Cm & mp-27821 & 26563\\
Ag$_{3}$PS$_{4}$ & Pmn21 & mp-12459 & 416585\\
Ag$_{3}$PSe$_{4}$ & Pmn21 & mp-30908 & 97760\\
Ag$_{3}$SBr & Cmcm & mp-1105645 & 174097\\
Ag$_{3}$SbS$_{3}$ & R3c & mp-4515 & 64986\\
Ag$_{3}$Sb & Pmm2 & mp-2273 & 38820\\
Ag$_{3}$SnP$_{7}$ & P21/m & mp-29849 & 411041\\
Ag$_{3}$Sn & Pmmn & mp-611 & 154084\\
Ag$_{5}$(PbO$_{3}$)$_{2}$ & P$\overline{3}$1m & mp-22286 & 155043\\
Ag$_{5}$IO$_{6}$ & R$\overline{3}$c & mp-554648 & 415893\\
Ag$_{5}$SbS$_{4}$ & Cmc21 & mp-4004 & 16987\\
Ag$_{5}$TePO$_{4}$ & P4/nmm & mp-1191803 & 420343\\
AgAs(SeF$_{2}$)$_{3}$ & C2/m & mp-1191037 & 418700\\
AgAsSe$_{2}$ & R$\overline{3}$m & mp-4483 & 20087\\
AgAuF$_{4}$ & I4/mcm & mp-16060 & 90071\\
AgBF$_{4}$ & Pnma & mp-12021 & 415320\\
AgBi(PS$_{3}$)$_{2}$ & P$\overline{1}$ & mp-556434 & 170639\\
AgBi(PSe$_{3}$)$_{2}$ & R$\overline{3}$ & mp-569126 & 195334\\
AgBi(WO$_{4}$)$_{2}$ & C2/m & mp-1192345 & 190732\\
AgBi$_{2}$F$_{12}$ & P$\overline{1}$ & mp-28965 & 79879\\
AgBi$_{3}$S$_{5}$ & C2/m & mp-23474 & 200110\\
AgBiO$_{3}$ & R$\overline{3}$ & mp-23548 & 89432\\
AgBiS$_{2}$ & R$\overline{3}$m & mp-29678 & 44340\\
AgBr & Fm$\overline{3}$m & mp-23231 & 65061\\
AgClO$_{4}$ & I$\overline{4}$2m & mp-22993 & 9629\\
AgCl & Fm$\overline{3}$m & mp-22922 & 64734\\
AgF$_{2}$ & P21/c & mp-7715 & 20453\\
AgF$_{2}$ & Pbca & mp-2284 & 6277\\
AgF & Fm$\overline{3}$m & mp-7592 & 18008\\
AgH$_{3}$BrN & P21/m & mp-1102571 & 169137\\
AgHg$_{3}$SbO$_{6}$ & R$\overline{3}$c & mp-12362 & 170764\\
AgIO$_{4}$ & I41/a & mp-30037 & 52380\\
AgI & P63mc & mp-22894 & 56553\\
AgI & P63mc & mp-580941 & 1899\\
AgI & F$\overline{4}$3m & mp-22925 & 56552\\
AgNO$_{2}$ & Imm2 & mp-5770 & 26750\\
AgNO$_{3}$ & R3c & mp-552185 & 374\\
AgP$_{2}$ & P21/c & mp-8200 & 35283\\
AgPPd$_{5}$ & P4/mmm & mp-1078079 & 605631\\
AgPPt$_{5}$ & P4/mmm & mp-1025385 & 605633\\
AgPdF$_{6}$ & P$\overline{1}$ & mp-31215 & 51507\\
AgSb$_{2}$F$_{12}$ & P$\overline{1}$ & mp-14653 & 65186\\
AgSbS$_{2}$ & C2/c & mp-3922 & 85130\\
AgSbTe$_{2}$ & P4/mmm & mp-12359 & 170662\\
AgSbTe$_{2}$ & R$\overline{3}$m & mp-12360 & 170663\\
AgSnF$_{6}$ & P$\overline{1}$ & mp-10809 & 51505\\
AgTe$_{3}$ & Im$\overline{3}$m & mp-28246 & 37186\\
AgTe$_{4}$Au & P2/c & mp-3291 & 30874\\
Al$_{2}$(SO$_{4}$)$_{3}$ & R$\overline{3}$ & mp-4417 & 73249\\
Al$_{2}$CdS$_{4}$ & I$\overline{4}$ & mp-5928 & 83526\\
Al$_{2}$CoO$_{4}$ & Fd$\overline{3}$m & mp-36447 & 290133\\
Al$_{2}$FeO$_{4}$ & Fd$\overline{3}$m & mp-30084 & 187920\\
Al$_{2}$O$_{3}$ & R$\overline{3}$c & mp-1143 & 31545\\
Al$_{2}$S$_{3}$ & P61 & mp-2654 & 73220\\
Al$_{2}$Te$_{3}$ & P21/c & mp-29502 & 406353\\
Al$_{2}$ZnO$_{4}$ & Fd$\overline{3}$m & mp-2908 & 196109\\
Al$_{2}$ZnS$_{4}$ & Fd$\overline{3}$m & mp-4842 & 35380\\
Al$_{3}$Ni$_{2}$ & P$\overline{3}$m1 & mp-1057 & 191103\\
Al$_{5}$Co$_{2}$ & P63/mmc & mp-196 & 109470\\
AlAgO$_{2}$ & P63/mmc & mp-9631 & 300020\\
AlAgO$_{2}$ & Pna21 & mp-11794 & 99688\\
AlAgS$_{2}$ & I$\overline{4}$2d & mp-5782 & 604692\\
AlAgSe$_{2}$ & I$\overline{4}$2d & mp-14091 & 604704\\
AlAgTe$_{2}$ & I$\overline{4}$2d & mp-14092 & 28746\\
AlAs & F$\overline{4}$3m & mp-2172 & 656315\\
AlBr$_{3}$ & P21/c & mp-23288 & 39768\\
AlCuO$_{2}$ & R$\overline{3}$m & mp-3748 & 60844\\
AlCuS$_{2}$ & I$\overline{4}$2d & mp-4979 & 42124\\
AlCuSe$_{2}$ & I$\overline{4}$2d & mp-8016 & 28734\\
AlH$_{12}$(ClO$_{2}$)$_{3}$ & R$\overline{3}$c & mp-23743 & 22071\\
AlI$_{3}$ & P21/c & mp-30930 & 391247\\
AlN & P63mc & mp-661 & 602460\\
AlPO$_{4}$ & P3221 & mp-3955 & 50100\\
AlP & F$\overline{4}$3m & mp-1550 & 52649\\
AlSb & F$\overline{4}$3m & mp-2624 & 609288\\
Ar & Fm$\overline{3}$m & mp-23155 & 24788\\
As$_{2}$O$_{3}$ & Fd$\overline{3}$m & mp-2184 & 409611\\
As$_{2}$O$_{5}$ & P212121 & mp-1788 & 987\\
As$_{2}$Os & Pnnm & mp-2455 & 238253\\
As$_{2}$S$_{3}$ & P21/c & mp-641 & 15239\\
As$_{2}$Se$_{3}$ & P21/c & mp-909 & 44058\\
AsH$_{9}$C$_{2}$S(NO)$_{4}$ & P$\overline{1}$ & mp-1200478 & 173457\\
AsI$_{3}$ & R$\overline{3}$ & mp-23218 & 56571\\
AsS & P21/c & mp-542810 & 15238\\
As & R$\overline{3}$m & mp-11 & 16516\\
Au$_{2}$O$_{3}$ & Fdd2 & mp-27253 & 8014\\
Au$_{2}$Se$_{2}$O$_{7}$ & Pba2 & mp-28095 & 37009\\
AuBrF$_{6}$ & P21 & mp-30159 & 93481\\
AuCl$_{3}$ & P21/c & mp-27647 & 5467\\
AuClO & R$\overline{3}$ & mp-27265 & 8190\\
B(HO)$_{3}$ & P$\overline{1}$ & mp-23791 & 61354\\
B$_{2}$O$_{3}$ & P3121 & mp-306 & 16021\\
B$_{6}$P & R$\overline{3}$m & mp-28395 & 62748\\
BAsH$_{4}$NO$_{4}$F & Cc & mp-1191775 & 420517\\
BAsPbO$_{5}$ & P31 & mp-22430 & 404328\\
BN & P63/mmc & mp-984 & 241875\\
BN & F$\overline{4}$3m & mp-1639 & 77271\\
BP & F$\overline{4}$3m & mp-1479 & 602964\\
B & R$\overline{3}$m & mp-160 & 431643\\
Ba(AgGe)$_{2}$ & I4/mmm & mp-13910 & 25318\\
Ba(AgS)$_{2}$ & P$\overline{3}$m1 & mp-8579 & 50183\\
Ba(AuO$_{2}$)$_{2}$ & I41/a & mp-9297 & 80327\\
Ba(CuS)$_{2}$ & Pnma & mp-5970 & 89573\\
Ba(NO$_{3}$)$_{2}$ & Pa$\overline{3}$ & mp-4396 & 35495\\
Ba(P$_{2}$Au)$_{2}$ & Fddd & mp-1104130 & 425778\\
Ba(SbAu)$_{2}$ & P21/m & mp-570298 & 416298\\
Ba(ZnAs)$_{2}$ & I4/mmm & mp-570198 & 417000\\
Ba$_{2}$InBiS$_{5}$ & Cmc21 & mp-864638 & 261678\\
Ba$_{2}$MnZn$_{2}$(AsO)$_{2}$ & I4/mmm & mp-19045 & 85659\\
Ba$_{2}$Pb & Pnma & mp-21246 & 416561\\
Ba$_{2}$ScFeAsO$_{3}$ & P4/nmm & mp-862301 & 420654\\
Ba$_{2}$SiO$_{4}$ & Pnma & mp-17612 & 291359\\
Ba$_{2}$Sn & Pnma & mp-1981 & 416562\\
Ba$_{2}$TaInO$_{6}$ & Fm$\overline{3}$m & mp-1079630 & 261480\\
Ba$_{2}$ThCu$_{2}$Se$_{5}$ & C2/m & mp-1078405 & 195762\\
Ba$_{2}$TiO$_{4}$ & Pna21 & mp-554529 & 29389\\
Ba$_{3}$MgTa$_{2}$O$_{9}$ & P$\overline{3}$m1 & mp-6325 & 240279\\
BaAg$_{2}$ & Imma & mp-1077322 & 240052\\
BaAgSb & P63/mmc & mp-1205316 & 56981\\
BaAgTeF & P4/nmm & mp-16742 & 419382\\
BaAg & Pnma & mp-11840 & 57342\\
BaAl$_{2}$O$_{4}$ & P63 & mp-4202 & 291360\\
BaAu$_{2}$ & P6/mmm & mp-30363 & 260669\\
BaAu & Pnma & mp-570775 & 419559\\
BaBSbS$_{4}$ & Pnma & mp-866301 & 248221\\
BaBiBS$_{4}$ & C2/m & mp-861618 & 248222\\
BaBiClO$_{2}$ & Cmcm & mp-552806 & 79532\\
BaCO$_{3}$ & Pnma & mp-5504 & 166090\\
BaCl$_{2}$ & Pnma & mp-23199 & 262674\\
BaCu$_{2}$GeS$_{4}$ & P3121 & mp-17947 & 10006\\
BaCu$_{2}$SnSe$_{4}$ & Ama2 & mp-12364 & 170857\\
BaCuTeF & P4/nmm & mp-13287 & 245624\\
BaF$_{2}$ & Fm$\overline{3}$m & mp-1029 & 64717\\
BaGe$_{2}$ & Pnma & mp-2139 & 409260\\
BaH$_{2}$ & Pnma & mp-23715 & 400343\\
BaHgS$_{2}$ & Pmc21 & mp-28007 & 251739\\
BaI$_{2}$ & P$\overline{6}$2m & mp-568536 & 36210\\
BaLaAgSe$_{3}$ & Cmcm & mp-1101818 & 659172\\
BaMoO$_{4}$ & I41/a & mp-19276 & 194082\\
BaNdAgS$_{3}$ & Cmcm & mp-1095616 & 659170\\
BaO$_{2}$ & I4/mmm & mp-1105 & 80750\\
BaO & Fm$\overline{3}$m & mp-1342 & 616005\\
BaPAu & P63/mmc & mp-985439 & 420340\\
BaPb$_{3}$ & R$\overline{3}$m & mp-21446 & 419973\\
BaPb & Cmcm & mp-20136 & 58664\\
BaPrO$_{3}$ & Pnma & mp-22705 & 163752\\
BaSO$_{4}$ & Pnma & mp-3164 & 190065\\
BaS & Fm$\overline{3}$m & mp-1500 & 52690\\
BaSbAu & P63/mmc & mp-568895 & 280954\\
BaSe & Fm$\overline{3}$m & mp-1253 & 52696\\
BaSi$_{2}$ & Pnma & mp-1477 & 185375\\
BaSn$_{3}$Au & I4mm & mp-1068048 & 238018\\
BaSn$_{3}$ & P63/mmc & mp-7759 & 419206\\
BaSnO$_{3}$ & Pm$\overline{3}$m & mp-3163 & 239582\\
BaTeMo$_{2}$O$_{9}$ & P21 & mp-19049 & 281503\\
BaTe & Fm$\overline{3}$m & mp-1000 & 616165\\
BaUO$_{4}$ & Pbcm & mp-5611 & 239547\\
BaZnSO & Cmcm & mp-548469 & 171239\\
Be$_{2}$Ag & Fd$\overline{3}$m & mp-603 & 57347\\
BeBr$_{2}$ & Ibam & mp-30139 & 92584\\
BeF$_{2}$ & P3121 & mp-15951 & 261194\\
BeH$_{2}$ & Ibam & mp-768203 & 655664\\
BeI$_{2}$ & I41/acd & mp-30140 & 92587\\
BeO & P63mc & mp-2542 & 391224\\
BeSe & F$\overline{4}$3m & mp-1541 & 616419\\
BeTe & F$\overline{4}$3m & mp-252 & 616439\\
Be & P63/mmc & mp-87 & 1425\\
Bi$_{2}$CO$_{5}$ & Imm2 & mp-30200 & 252588\\
Bi$_{2}$O$_{3}$ & P$\overline{4}$21c & mp-23195 & 189995\\
Bi$_{2}$O$_{3}$ & P21/c & mp-23262 & 94229\\
Bi$_{2}$S$_{3}$ & Pnma & mp-22856 & 153946\\
Bi$_{2}$Se$_{3}$ & R$\overline{3}$m & mp-541837 & 165226\\
Bi$_{2}$Te$_{3}$ & R$\overline{3}$m & mp-34202 & 193330\\
BiBrO & P4/nmm & mp-23072 & 61225\\
BiCl$_{3}$ & Pnma & mp-22908 & 2866\\
BiClO & P4/nmm & mp-22939 & 195115\\
BiI$_{3}$ & R$\overline{3}$ & mp-22849 & 53634\\
BiIO & P4/nmm & mp-22987 & 391354\\
BiI & C2/m & mp-27708 & 1558\\
BiSBr & Pnma & mp-23324 & 31389\\
BiSCl & Pnma & mp-23318 & 100173\\
BiSI & Pnma & mp-23514 & 23631\\
BiSeBr & Pnma & mp-569707 & 76649\\
BiSeI & Pnma & mp-23020 & 280311\\
Bi & R$\overline{3}$m & mp-23152 & 64705\\
CNCl & C2/c & mp-571324 & 86484\\
CSCl$_{2}$ & P21/c & mp-554711 & 300291\\
C & P63/mmc & mp-48 & 230104\\
C & Fd$\overline{3}$m & mp-66 & 190650\\
Ca(AuO$_{2}$)$_{2}$ & I41/a & mp-2898 & 79801\\
Ca(BO$_{2}$)$_{2}$ & Pbcn & mp-3417 & 62430\\
Ca(CoGe)$_{2}$ & I4/mmm & mp-4259 & 81751\\
Ca(GaP)$_{2}$ & P63/mmc & mp-1078849 & 422525\\
Ca(GeIr)$_{2}$ & I4/mmm & mp-16259 & 52755\\
Ca(GeRu)$_{2}$ & I4/mmm & mp-19791 & 52761\\
Ca(InP)$_{2}$ & P63/mmc & mp-1079772 & 260562\\
Ca(MnSb)$_{2}$ & P$\overline{3}$m1 & mp-4150 & 41789\\
Ca(NiGe)$_{2}$ & I4/mmm & mp-2949 & 81755\\
Ca(PRh)$_{2}$ & I4/mmm & mp-8580 & 50185\\
Ca$_{2}$AgPd$_{2}$ & Immm & mp-1068053 & 429172\\
Ca$_{2}$AuN & Cmcm & mp-29175 & 85528\\
Ca$_{2}$CdPt$_{2}$ & Immm & mp-1069824 & 424554\\
Ca$_{2}$Co$_{12}$P$_{7}$ & P$\overline{6}$ & mp-10923 & 94410\\
Ca$_{2}$FeN$_{2}$ & C2/m & mp-28770 & 72389\\
Ca$_{2}$GePd$_{2}$ & Fdd2 & mp-1078326 & 251662\\
Ca$_{2}$MgPd$_{2}$ & Immm & mp-1068035 & 429174\\
Ca$_{2}$P$_{2}$O$_{7}$ & P21/c & mp-17922 & 22225\\
Ca$_{2}$PN$_{3}$ & Cmce & mp-8977 & 72532\\
Ca$_{2}$PbAu$_{2}$ & P4/mbm & mp-20723 & 409531\\
Ca$_{2}$Pb & Pnma & mp-30478 & 58920\\
Ca$_{2}$Si$_{3}$Ag & Fmmm & mp-29570 & 410522\\
Ca$_{2}$Si & Pnma & mp-2517 & 158275\\
Ca$_{2}$SnGe$_{2}$ & P4/mbm & mp-1078274 & 193226\\
Ca$_{2}$SnO$_{4}$ & Pbam & mp-4747 & 173626\\
Ca$_{2}$SnS$_{4}$ & Pnma & mp-866503 & 429695\\
Ca$_{2}$Sn & Pnma & mp-22735 & 659611\\
Ca$_{2}$V$_{2}$O$_{7}$ & P$\overline{1}$ & mp-27614 & 421266\\
Ca$_{2}$VN$_{3}$ & C2/c & mp-17892 & 409644\\
Ca$_{3}$(BO$_{3}$)$_{2}$ & R$\overline{3}$c & mp-3575 & 23664\\
Ca$_{3}$(PO$_{4}$)$_{2}$ & R$\overline{3}$m & mp-3487 & 188081\\
Ca$_{3}$Al$_{7}$Ag$_{2}$ & R$\overline{3}$m & mp-11430 & 104173\\
Ca$_{3}$Au$_{4}$ & R$\overline{3}$ & mp-12699 & 54547\\
Ca$_{3}$Au & Pnma & mp-30366 & 58401\\
Ca$_{3}$C$_{3}$Cl$_{2}$ & Cmcm & mp-28160 & 33818\\
Ca$_{3}$GeO & Imma & mp-17193 & 413383\\
Ca$_{3}$MnN$_{3}$ & Cmcm & mp-14763 & 67888\\
Ca$_{3}$PCl$_{3}$ & Pm$\overline{3}$m & mp-29342 & 202075\\
Ca$_{3}$SnO & Pm$\overline{3}$m & mp-29241 & 100787\\
Ca$_{3}$Ti$_{2}$O$_{7}$ & Cmc21 & mp-4163 & 259358\\
Ca$_{3}$UO$_{6}$ & R$\overline{3}$ & mp-14252 & 35457\\
Ca$_{3}$V$_{2}$O$_{8}$ & C2/m & mp-1182001 & 412273\\
Ca$_{4}$In$_{2}$N & I41/amd & mp-20419 & 62535\\
Ca$_{4}$IrO$_{6}$ & R$\overline{3}$c & mp-4100 & 81902\\
Ca$_{4}$PdO$_{6}$ & R$\overline{3}$c & mp-10299 & 88134\\
Ca$_{4}$Sb$_{2}$O & I4/mmm & mp-13660 & 16353\\
Ca$_{5}$Au$_{4}$ & P21/c & mp-571264 & 58406\\
Ca$_{5}$Si$_{3}$ & I4/mcm & mp-793 & 93699\\
Ca$_{7}$(H$_{6}$Cl)$_{2}$ & P$\overline{6}$ & mp-984055 & 420927\\
CaAg$_{2}$ & Imma & mp-13270 & 417225\\
CaAgP & P$\overline{6}$2m & mp-12277 & 10016\\
CaAgSb & Pnma & mp-11214 & 56982\\
CaAg & Cmcm & mp-538 & 57352\\
CaAl$_{2}$ & Fd$\overline{3}$m & mp-2404 & 418966\\
CaAl$_{4}$O$_{7}$ & C2/c & mp-4867 & 14270\\
CaAu$_{2}$ & Imma & mp-443 & 55542\\
CaB$_{6}$ & Pm$\overline{3}$m & mp-865 & 196516\\
CaBr$_{2}$ & Pnnm & mp-22888 & 56763\\
CaC$_{2}$ & I4/mmm & mp-2482 & 54186\\
CaCN$_{2}$ & R$\overline{3}$m & mp-4124 & 418451\\
CaCO$_{3}$ & R$\overline{3}$c & mp-3953 & 52151\\
CaCO$_{3}$ & Pnma & mp-4626 & 252901\\
CaCdAu & Pnma & mp-569628 & 420574\\
CaCdPt & Pnma & mp-1103046 & 426610\\
CaCl$_{2}$ & Pnnm & mp-23214 & 246416\\
CaCl$_{2}$ & Pbcn & mp-571642 & 56769\\
CaCoSi & P4/nmm & mp-1018658 & 428148\\
CaCuO$_{2}$ & P4/mmm & mp-4826 & 75868\\
CaF$_{2}$ & Fm$\overline{3}$m & mp-2741 & 82707\\
CaFeO$_{3}$ & Pnma & mp-19115 & 92341\\
CaGaAu & Pnma & mp-11811 & 106273\\
CaH$_{12}$CO$_{9}$ & C2/c & mp-504880 & 195904\\
CaH$_{2}$ & Pnma & mp-23713 & 260873\\
CaH$_{4}$SO$_{6}$ & C2/c & mp-23690 & 92567\\
CaH$_{6}$C$_{2}$O$_{7}$ & P$\overline{1}$ & mp-559469 & 159351\\
CaIn$_{2}$Au & Cmcm & mp-22602 & 408882\\
CaIn$_{2}$Pd & Cmcm & mp-22717 & 408881\\
CaIn$_{4}$Rh & Pmma & mp-21220 & 410891\\
CaInAu & Pnma & mp-20378 & 408579\\
CaMg(CO$_{3}$)$_{2}$ & R$\overline{3}$ & mp-6459 & 31333\\
CaMg$_{2}$N$_{2}$ & P$\overline{3}$m1 & mp-5795 & 79123\\
CaMg$_{2}$Ni$_{9}$ & R$\overline{3}$m & mp-12695 & 54520\\
CaMg$_{2}$ & P63/mmc & mp-2432 & 412683\\
CaMgAsO$_{4}$F & C2/c & mp-7035 & 56862\\
CaMgPd & Pnma & mp-1102662 & 426616\\
CaMgSiO$_{4}$ & Pnma & mp-6493 & 202280\\
CaMnGe & P4/nmm & mp-20235 & 66956\\
CaMnO$_{3}$ & Pnma & mp-19201 & 189134\\
CaMnSb$_{2}$ & P4/nmm & mp-21131 & 52705\\
CaMoO$_{4}$ & I41/a & mp-19330 & 194078\\
CaNbO$_{3}$ & Pnma & mp-4957 & 51202\\
CaNi$_{5}$ & P6/mmm & mp-774 & 54474\\
CaNiGe$_{2}$ & Cmcm & mp-13512 & 240342\\
CaO & Fm$\overline{3}$m & mp-2605 & 261847\\
CaPPt & Pmc21 & mp-28339 & 60826\\
CaPtO$_{3}$ & Cmcm & mp-4784 & 173278\\
CaRuO$_{3}$ & Pnma & mp-20947 & 165689\\
CaSO$_{4}$ & P6222 & mp-3082 & 159702\\
CaSO$_{4}$ & Cmcm & mp-4406 & 183919\\
CaS & Fm$\overline{3}$m & mp-1672 & 603165\\
CaSe & Fm$\overline{3}$m & mp-1415 & 52788\\
CaSi$_{2}$ & R$\overline{3}$m & mp-2700 & 193539\\
CaSi$_{3}$Ir & I4mm & mp-1068653 & 181447\\
CaSi$_{3}$Pt & I4mm & mp-1069604 & 181448\\
CaSi$_{7}$Ir$_{3}$ & R$\overline{3}$c & mp-1191649 & 181449\\
CaSiNi$_{2}$ & P63/mmc & mp-10797 & 412411\\
CaSiO$_{3}$ & P$\overline{1}$ & mp-4428 & 98727\\
CaSi & Cmcm & mp-1563 & 190659\\
CaSn$_{2}$Ir & Cmcm & mp-11957 & 410773\\
CaSnAu & Imm2 & mp-1071278 & 195943\\
CaSnO$_{3}$ & Pnma & mp-4438 & 193658\\
CaSn & Cmcm & mp-2450 & 165193\\
CaTcO$_{3}$ & Pnma & mp-1188853 & 261342\\
CaTi$_{2}$O$_{4}$ & Cmcm & mp-3463 & 51183\\
CaTiO$_{3}$ & Pnma & mp-4019 & 180956\\
CaUO$_{4}$ & R$\overline{3}$m & mp-3960 & 239453\\
CaV$_{2}$O$_{5}$ & Pmmn & mp-19305 & 82689\\
CaV$_{2}$O$_{6}$ & C2/m & mp-27624 & 21064\\
CaVO$_{3}$ & Pnma & mp-22608 & 88978\\
CaWO$_{4}$ & I41/a & mp-19426 & 5510\\
CaZn$_{5}$ & P6/mmm & mp-1734 & 418614\\
CaZnF$_{4}$ & I41/a & mp-5104 & 31366\\
CaZnSO & P63mc & mp-7204 & 245309\\
CaZrO$_{3}$ & Pnma & mp-4571 & 97463\\
Cd(AgI$_{2}$)$_{2}$ & I$\overline{4}$2m & mp-1025377 & 190587\\
Cd(AuF$_{4}$)$_{2}$ & P4/mcc & mp-29169 & 85413\\
Cd(CO$_{2}$)$_{2}$ & P21/c & mp-555064 & 170029\\
Cd(GaS$_{2}$)$_{2}$ & I$\overline{4}$ & mp-4452 & 31354\\
Cd(GaSe$_{2}$)$_{2}$ & I$\overline{4}$ & mp-3772 & 30908\\
Cd(GaTe$_{2}$)$_{2}$ & I$\overline{4}$ & mp-13949 & 25646\\
Cd(InS$_{2}$)$_{2}$ & Fd$\overline{3}$m & mp-559200 & 252372\\
Cd(InSe$_{2}$)$_{2}$ & P$\overline{4}$2m & mp-568032 & 151953\\
Cd(InSe$_{2}$)$_{2}$ & I$\overline{4}$ & mp-22304 & 151954\\
Cd$_{2}$AgAu & Fm$\overline{3}$m & mp-31170 & 57337\\
CdAg & Pm$\overline{3}$m & mp-2642 & 604907\\
CdAs$_{2}$ & I4122 & mp-471 & 609931\\
CdCN$_{2}$ & R$\overline{3}$m & mp-10969 & 95264\\
CdCO$_{3}$ & R$\overline{3}$c & mp-4385 & 156740\\
CdCl$_{2}$ & R$\overline{3}$m & mp-22881 & 86440\\
CdCu$_{2}$GeS$_{4}$ & Pmn21 & mp-13982 & 26150\\
CdCu$_{2}$GeSe$_{4}$ & I$\overline{4}$2m & mp-10967 & 95235\\
CdGeAs$_{2}$ & I$\overline{4}$2d & mp-4953 & 42098\\
CdGeP$_{2}$ & I$\overline{4}$2d & mp-3668 & 100467\\
CdHg$_{4}$(AsI$_{2}$)$_{2}$ & P21 & mp-570838 & 416973\\
CdI$_{2}$ & P$\overline{3}$m1 & mp-567259 & 43852\\
CdP$_{4}$ & P21/c & mp-7904 & 25605\\
CdSO$_{4}$ & Pmn21 & mp-5679 & 100317\\
CdS & P63mc & mp-672 & 154186\\
CdSb$_{2}$Se$_{3}$Br$_{2}$ & C2/m & mp-567556 & 159464\\
CdSb & Pbca & mp-1321 & 52830\\
CdSe & P63mc & mp-1070 & 415785\\
CdSe & F$\overline{4}$3m & mp-2691 & 187310\\
CdSiAs$_{2}$ & I$\overline{4}$2d & mp-3078 & 22187\\
CdSiP$_{2}$ & I$\overline{4}$2d & mp-4666 & 23696\\
CdSnAs$_{2}$ & I$\overline{4}$2d & mp-3829 & 44258\\
CdSnO$_{3}$ & R$\overline{3}$ & mp-754329 & 181930\\
CdSnP$_{2}$ & I$\overline{4}$2d & mp-5213 & 44257\\
CdTe & F$\overline{4}$3m & mp-406 & 161693\\
CdWO$_{4}$ & P2/c & mp-19387 & 248753\\
Ce(GeRh)$_{2}$ & I4/mmm & mp-5577 & 425230\\
Ce(PO$_{3}$)$_{3}$ & C2221 & mp-5843 & 240880\\
Ce(SiAu)$_{2}$ & I4/mmm & mp-5173 & 418530\\
Ce(SiAu$_{2}$)$_{2}$ & Cmmm & mp-569496 & 418529\\
Ce(SiIr)$_{2}$ & P4/nmm & mp-21900 & 411678\\
Ce(SiPt)$_{2}$ & P4/nmm & mp-22438 & 61370\\
Ce(ZnAu$_{2}$)$_{2}$ & I4/mmm & mp-1077954 & 426150\\
Ce$_{2}$CoSi$_{3}$ & P6/mmm & mp-20355 & 83895\\
Ce$_{2}$Ga$_{10}$Pd & I4/mmm & mp-12746 & 150461\\
Ce$_{2}$InGe$_{2}$ & P4/mbm & mp-20959 & 415108\\
Ce$_{2}$MgGe$_{2}$ & P4/mbm & mp-22511 & 413849\\
Ce$_{2}$Mo$_{2}$C$_{3}$ & C2/m & mp-13263 & 417827\\
Ce$_{2}$O$_{3}$ & P$\overline{3}$m1 & mp-2721 & 621706\\
Ce$_{2}$Si$_{3}$Rh & P6/mmm & mp-31163 & 164827\\
Ce$_{3}$(Si$_{4}$Ni)$_{2}$ & Cmmm & mp-504613 & 16497\\
CeAgSb$_{2}$ & P4/nmm & mp-510280 & 79425\\
CeAgSn & P63mc & mp-31420 & 55819\\
CeB$_{6}$ & Pm$\overline{3}$m & mp-21343 & 194311\\
CeBi$_{2}$Au & P4/nmm & mp-1078370 & 238705\\
CeC$_{2}$ & I4/mmm & mp-2839 & 17022\\
CeCd$_{2}$Ag & Fm$\overline{3}$m & mp-31173 & 57363\\
CeClO & P4/nmm & mp-22952 & 412069\\
CeCoGeH & P4/nmm & mp-644499 & 98944\\
CeCoSi$_{2}$ & Cmcm & mp-7095 & 16501\\
CeCrGe$_{3}$ & P63/mmc & mp-20650 & 158977\\
CeCrS$_{2}$O & C2/m & mp-551214 & 14191\\
CeCrSe$_{2}$O & C2/m & mp-19375 & 54075\\
CeCuSO & P4/nmm & mp-635469 & 96344\\
CeCuSi & P63/mmc & mp-22740 & 173221\\
CeCuSn & P63mc & mp-22683 & 156394\\
CeGa$_{6}$Pd & P4/mmm & mp-580215 & 240161\\
CeGe$_{3}$Ir & I4mm & mp-13122 & 161868\\
CeGe$_{3}$Rh & I4mm & mp-13121 & 161867\\
CeGeAu & P63mc & mp-4219 & 57176\\
CeGeIr & Pnma & mp-20022 & 414509\\
CeIn$_{2}$Ir & Cmcm & mp-21278 & 414474\\
CeIn$_{5}$Rh & P4/mmm & mp-20294 & 150226\\
CeInAg$_{2}$ & Fm$\overline{3}$m & mp-672191 & 57372\\
CeInIr & P$\overline{6}$2m & mp-20449 & 100002\\
CeInPd & P$\overline{6}$2m & mp-21387 & 59883\\
CeInPt & P$\overline{6}$2m & mp-640922 & 418186\\
CeMgPt & P$\overline{6}$2m & mp-19934 & 412400\\
CeMgSi$_{2}$ & I41/amd & mp-3545 & 246387\\
CeMnNi$_{4}$ & F$\overline{4}$3m & mp-5951 & 262477\\
CeMnSi & P4/nmm & mp-505331 & 85850\\
CeO$_{2}$ & Fm$\overline{3}$m & mp-20194 & 184584\\
CePRuO & P4/nmm & mp-21372 & 80201\\
CeSi$_{2}$Ir$_{3}$ & Imma & mp-13475 & 79221\\
CeSi$_{2}$Mo$_{2}$C & P4/mmm & mp-1018666 & 189334\\
CeSi$_{3}$Ru & I4mm & mp-13120 & 161866\\
CeSiHRu & P4/nmm & mp-604496 & 161825\\
CeSiIr & P213 & mp-21441 & 413854\\
CeSnIr & P$\overline{6}$2m & mp-20835 & 415903\\
CeSnPd & P$\overline{6}$2m & mp-19766 & 416969\\
CeSnPd & Pnma & mp-21490 & 106418\\
CeVO$_{4}$ & I41/amd & mp-19214 & 157326\\
CeZnPd & P$\overline{6}$2m & mp-13382 & 420208\\
CeZnSbO & P4/nmm & mp-22620 & 85449\\
Cl$_{2}$O$_{7}$ & C2/c & mp-31050 & 63680\\
Cl$_{2}$O & I41/amd & mp-29537 & 407768\\
ClF$_{3}$ & Pnma & mp-556767 & 19079\\
ClF & P21/c & mp-29504 & 406442\\
ClO$_{2}$ & Pbca & mp-23207 & 67663\\
Co(PdSe)$_{2}$ & Ibam & mp-12464 & 416513\\
Co(SbO$_{3}$)$_{2}$ & P42/mnm & mp-21908 & 203094\\
Co$_{2}$As & P$\overline{6}$2m & mp-18206 & 69999\\
Co$_{2}$B & I4/mcm & mp-493 & 5924\\
Co$_{2}$P$_{2}$O$_{7}$ & C2/m & mp-20283 & 74542\\
Co$_{2}$Te$_{3}$O$_{8}$ & C2/c & mp-18855 & 50702\\
Co$_{3}$(SnS)$_{2}$ & R$\overline{3}$m & mp-19807 & 173764\\
Co$_{3}$C$_{2}$(SeO$_{5}$)$_{2}$ & C2/m & mp-552260 & 56465\\
Co$_{3}$Sb$_{4}$(OF)$_{6}$ & I$\overline{4}$3m & mp-1105290 & 427045\\
Co$_{3}$Se$_{4}$(ClO$_{5}$)$_{2}$ & C2/m & mp-1105151 & 425433\\
Co$_{9}$S$_{8}$ & Fm$\overline{3}$m & mp-1513 & 40046\\
CoAgO$_{2}$ & P63/mmc & mp-1106049 & 261608\\
CoAs$_{2}$ & P21/c & mp-2715 & 174220\\
CoAs & Pnma & mp-583 & 48027\\
CoCO$_{3}$ & R$\overline{3}$c & mp-21434 & 61066\\
CoCu$_{2}$GeS$_{4}$ & I$\overline{4}$2m & mp-6498 & 415927\\
CoCu$_{2}$SiS$_{4}$ & I$\overline{4}$2m & mp-11769 & 193981\\
CoCu$_{2}$SnS$_{4}$ & I$\overline{4}$2m & mp-11770 & 99294\\
CoCu$_{2}$SnSe$_{4}$ & I$\overline{4}$2m & mp-11771 & 99296\\
CoF$_{2}$ & P42/mnm & mp-555908 & 280604\\
CoF$_{3}$ & R$\overline{3}$c & mp-559473 & 235863\\
CoH$_{2}$SO$_{5}$ & C2/c & mp-643547 & 71346\\
CoH$_{2}$SeO$_{4}$ & P21/c & mp-505469 & 408100\\
CoH$_{2}$SeO$_{5}$ & C2/c & mp-23967 & 66747\\
CoH$_{4}$(CO$_{3}$)$_{2}$ & C2/c & mp-24296 & 59927\\
CoH$_{4}$(ClO)$_{2}$ & C2/m & mp-23853 & 22082\\
CoH$_{6}$(SeO$_{4}$)$_{2}$ & P21/c & mp-744574 & 75134\\
CoH$_{8}$(IO$_{5}$)$_{2}$ & P21/c & mp-25486 & 408060\\
CoH$_{9}$(CN$_{2}$)$_{3}$ & R$\overline{3}$ & mp-24037 & 2560\\
CoMoH$_{2}$SeO$_{7}$ & P$\overline{1}$ & mp-866480 & 249955\\
CoMoP & Pnma & mp-22262 & 2421\\
CoP$_{2}$(H$_{4}$O$_{5}$)$_{2}$ & P21/c & mp-24536 & 67490\\
CoP$_{3}$ & Im$\overline{3}$ & mp-1944 & 92393\\
CoP$_{4}$(H$_{5}$O$_{8}$)$_{2}$ & P$\overline{1}$ & mp-696788 & 31310\\
CoP$_{4}$H$_{16}$(NO$_{8}$)$_{2}$ & P$\overline{1}$ & mp-24300 & 170045\\
CoPH$_{16}$NO$_{10}$ & Pmn21 & mp-758833 & 170042\\
CoP & Pnma & mp-22270 & 43249\\
CoPdO$_{2}$ & R$\overline{3}$m & mp-18919 & 31917\\
CoPtO$_{2}$ & R$\overline{3}$m & mp-1283971 & 31916\\
CoS$_{2}$ & Pa$\overline{3}$ & mp-2070 & 86351\\
CoSO$_{4}$ & Pnma & mp-19379 & 74161\\
CoSbS & Pmn21 & mp-4962 & 40044\\
CoSbS & Pbca & mp-1191202 & 40045\\
CoSiH$_{12}$(OF)$_{6}$ & R$\overline{3}$ & mp-24122 & 2900\\
CoSi & P213 & mp-7577 & 260982\\
CoSn & P6/mmm & mp-20536 & 55564\\
CoTeMoO$_{6}$ & P21212 & mp-551806 & 93795\\
Cr(AgO$_{2}$)$_{2}$ & Pnma & mp-542882 & 16298\\
Cr(CO)$_{6}$ & Pnma & mp-683501 & 59895\\
Cr(PO$_{3}$)$_{3}$ & C2/c & mp-555540 & 56874\\
Cr$_{2}$(SO$_{4}$)$_{3}$ & R$\overline{3}$ & mp-19361 & 150417\\
Cr$_{2}$Ag$_{2}$O$_{7}$ & P$\overline{1}$ & mp-562364 & 2433\\
Cr$_{2}$AgTe$_{4}$ & Fd$\overline{3}$m & mp-20118 & 71695\\
Cr$_{2}$CuSe$_{4}$ & Fd$\overline{3}$m & mp-3880 & 87477\\
Cr$_{2}$FeO$_{4}$ & Fd$\overline{3}$m & mp-20168 & 250575\\
Cr$_{2}$HgO$_{4}$ & Fd$\overline{3}$m & mp-21074 & 245275\\
Cr$_{2}$HgSe$_{4}$ & Fd$\overline{3}$m & mp-5602 & 402408\\
Cr$_{2}$N & P$\overline{3}$1m & mp-8780 & 67400\\
Cr$_{2}$NiO$_{4}$ & Fd$\overline{3}$m & mp-19303 & 84377\\
Cr$_{2}$O$_{3}$ & R$\overline{3}$c & mp-19399 & 167291\\
Cr$_{2}$SiO$_{4}$ & Fddd & mp-18800 & 89069\\
Cr$_{2}$TeO$_{6}$ & P42/mnm & mp-21355 & 93212\\
Cr$_{3}$C$_{2}$ & Pnma & mp-20937 & 151477\\
Cr$_{3}$P & I$\overline{4}$ & mp-7806 & 23560\\
Cr$_{3}$Si & Pm$\overline{3}$n & mp-729 & 53218\\
CrAgO$_{2}$ & R$\overline{3}$m & mp-19378 & 4149\\
CrAgSe$_{2}$ & R3m & mp-3532 & 42397\\
CrAgTe$_{2}$ & R3m & mp-1018084 & 605002\\
CrB & Cmcm & mp-260 & 44249\\
CrBr$_{2}$ & C2/m & mp-567624 & 23903\\
CrCl$_{2}$ & Pnnm & mp-22857 & 192942\\
CrCl$_{3}$ & C2/m & mp-27630 & 22080\\
CrCl$_{3}$ & R$\overline{3}$ & mp-567504 & 22081\\
CrClO & Pmmn & mp-22946 & 4086\\
CrCuO$_{2}$ & R$\overline{3}$m & mp-510625 & 163255\\
CrCuO$_{2}$ & P63/mmc & mp-505562 & 82065\\
CrCuS$_{2}$ & R3m & mp-5862 & 100594\\
CrF$_{5}$ & Pbcm & mp-639662 & 419661\\
CrFeO$_{3}$ & R$\overline{3}$ & mp-1078458 & 252042\\
CrGeTe$_{3}$ & R$\overline{3}$ & mp-541449 & 79268\\
CrHgO$_{4}$ & P21/c & mp-19155 & 2224\\
CrHgO$_{4}$ & Cmcm & mp-19380 & 416147\\
CrInO$_{3}$ & Pnma & mp-756147 & 185586\\
CrO$_{2}$ & P42/mnm & mp-19177 & 167237\\
CrO$_{3}$ & Ama2 & mp-510421 & 16031\\
CrP$_{2}$ & C2/m & mp-7291 & 2526\\
CrP$_{4}$ & C2/c & mp-7302 & 2790\\
CrPO$_{4}$ & Cmcm & mp-18906 & 62159\\
CrP & Pnma & mp-21048 & 43247\\
CrPb$_{2}$O$_{5}$ & C2/m & mp-22373 & 710043\\
CrPbO$_{4}$ & P21/c & mp-19146 & 40920\\
CrPdO$_{2}$ & R$\overline{3}$m & mp-1063607 & 193885\\
CrSb$_{2}$ & Pnnm & mp-22498 & 42601\\
CrSi$_{2}$ & P6222 & mp-1222 & 161434\\
CrSiTe$_{3}$ & R$\overline{3}$ & mp-3779 & 626809\\
CrWO$_{4}$ & Cmmm & mp-18785 & 8269\\
Cs$_{2}$AgBiBr$_{6}$ & Fm$\overline{3}$m & mp-1078250 & 291597\\
Cs$_{2}$AgBiCl$_{6}$ & Fm$\overline{3}$m & mp-1078258 & 291598\\
Cs$_{2}$Cd$_{3}$Te$_{4}$ & Ibam & mp-567386 & 90369\\
Cs$_{2}$Co$_{3}$S$_{4}$ & Ibam & mp-558911 & 65254\\
Cs$_{2}$CoSiO$_{4}$ & Cmc21 & mp-542168 & 93878\\
Cs$_{2}$Hg$_{3}$I$_{8}$ & Cm & mp-540574 & 4074\\
Cs$_{2}$IrCl$_{6}$ & Fm$\overline{3}$m & mp-28651 & 69142\\
Cs$_{2}$KCuF$_{6}$ & Fm$\overline{3}$m & mp-6968 & 59102\\
Cs$_{2}$KU$_{2}$(Si$_{2}$O$_{7}$)$_{2}$ & Cmmm & mp-862811 & 249936\\
Cs$_{2}$MgP$_{4}$(HO$_{2}$)$_{8}$ & P$\overline{1}$ & mp-866620 & 260151\\
Cs$_{2}$MnV$_{2}$(BrO$_{3}$)$_{2}$ & Cmm2 & mp-572800 & 418761\\
Cs$_{2}$O$_{3}$ & I$\overline{4}$3d & mp-1213719 & 11275\\
Cs$_{2}$O & R$\overline{3}$m & mp-7988 & 27919\\
Cs$_{2}$P$_{2}$H$_{2}$O$_{7}$ & C2/c & mp-643074 & 72982\\
Cs$_{2}$PdC$_{2}$ & P$\overline{3}$m1 & mp-505824 & 94396\\
Cs$_{2}$PdCl$_{4}$ & P4/mmm & mp-30314 & 95813\\
Cs$_{2}$PtC$_{2}$ & P$\overline{3}$m1 & mp-505825 & 94397\\
Cs$_{2}$SO$_{4}$ & Pnma & mp-505782 & 203160\\
Cs$_{2}$SnBr$_{6}$ & Fm$\overline{3}$m & mp-641923 & 158957\\
Cs$_{2}$SnCl$_{6}$ & Fm$\overline{3}$m & mp-608555 & 9023\\
Cs$_{2}$TeBr$_{6}$ & Fm$\overline{3}$m & mp-23405 & 65058\\
Cs$_{2}$TeI$_{6}$ & Fm$\overline{3}$m & mp-540957 & 38105\\
Cs$_{2}$Ti(AgS$_{2}$)$_{2}$ & P42/mcm & mp-10488 & 280645\\
Cs$_{2}$UCl$_{6}$ & P$\overline{3}$m1 & mp-23077 & 202332\\
Cs$_{2}$VAgS$_{4}$ & Fddd & mp-8684 & 50460\\
Cs$_{2}$Zr(SiO$_{3}$)$_{3}$ & P63/m & mp-6694 & 171578\\
Cs$_{3}$AuO & P63/mmc & mp-505212 & 78365\\
Cs$_{3}$Bi$_{2}$Br$_{9}$ & P$\overline{3}$m1 & mp-27544 & 1142\\
Cs$_{3}$Bi$_{2}$I$_{9}$ & P63/mmc & mp-624214 & 23124\\
Cs$_{3}$Sb$_{2}$Br$_{9}$ & P$\overline{3}$m1 & mp-579560 & 39824\\
Cs$_{3}$Sb$_{2}$I$_{9}$ & P63/mmc & mp-23029 & 84989\\
Cs$_{3}$Sb & Fm$\overline{3}$m & mp-10378 & 53243\\
CsAg$_{3}$S$_{2}$ & C2/m & mp-561902 & 1033\\
CsAg$_{3}$Se$_{2}$ & C2/m & mp-16234 & 52558\\
CsAgBr$_{2}$ & Cmcm & mp-23454 & 150301\\
CsAgCl$_{2}$ & Cmcm & mp-542772 & 37086\\
CsAgO & I4/mmm & mp-8666 & 25745\\
CsAsH$_{6}$(CSe)$_{2}$ & C2/c & mp-866612 & 171201\\
CsAu$_{2}$F$_{7}$ & C2/c & mp-554737 & 152057\\
CsAu$_{3}$S$_{2}$ & P$\overline{3}$m1 & mp-9384 & 82540\\
CsAu$_{3}$Se$_{2}$ & P$\overline{3}$m1 & mp-9386 & 82542\\
CsAuCl$_{4}$ & C2/c & mp-1095499 & 423233\\
CsAuSe & Cmcm & mp-574599 & 71655\\
CsAu & Pm$\overline{3}$m & mp-2667 & 58427\\
CsBr & Pm$\overline{3}$m & mp-22906 & 236387\\
CsCOF$_{3}$ & P21/c & mp-14734 & 69971\\
CsCSN & Pnma & mp-614311 & 60875\\
CsCeS$_{2}$ & R$\overline{3}$m & mp-7015 & 73533\\
CsClO$_{4}$ & Pnma & mp-30206 & 63364\\
CsCl & Pm$\overline{3}$m & mp-22865 & 257260\\
CsCoCl$_{3}$ & P63/mmc & mp-504708 & 27511\\
CsCoF$_{3}$ & R$\overline{3}$m & mp-556943 & 410389\\
CsCr$_{5}$Se$_{8}$ & C2/m & mp-505149 & 73146\\
CsErZnSe$_{3}$ & Cmcm & mp-7155 & 280844\\
CsFeCl$_{3}$ & P63/mmc & mp-29400 & 300249\\
CsGeCl$_{3}$ & R3m & mp-22988 & 62557\\
CsH$_{2}$CO$_{3}$ & P21/c & mp-696986 & 39365\\
CsK$_{2}$CoO$_{2}$ & I4/mmm & mp-551244 & 74889\\
CsK$_{2}$PdF$_{5}$ & P4/mbm & mp-8959 & 72301\\
CsK$_{2}$Sb & Fm$\overline{3}$m & mp-581024 & 53237\\
CsLaHgSe$_{3}$ & Cmcm & mp-11124 & 281441\\
CsLiCl$_{2}$ & P4/nmm & mp-23364 & 35397\\
CsLiCl$_{2}$ & C2/c & mp-1188344 & 423634\\
CsLiH$_{4}$SO$_{5}$ & Cm & mp-755891 & 200780\\
CsLiSO$_{4}$ & P21/c & mp-6726 & 63183\\
CsMgAs(H$_{6}$O$_{5}$)$_{2}$ & F$\overline{4}$3m & mp-1193046 & 260150\\
CsMgCl$_{3}$ & P63/mmc & mp-23004 & 54167\\
CsMgP(H$_{6}$O$_{5}$)$_{2}$ & F$\overline{4}$3m & mp-761178 & 281563\\
CsMnCl$_{3}$ & R$\overline{3}$m & mp-23336 & 2555\\
CsNiCl$_{3}$ & P63/mmc & mp-22950 & 59371\\
CsPH$_{4}$(NO)$_{2}$ & P43212 & mp-767240 & 50237\\
CsPbBr$_{3}$ & Pnma & mp-567629 & 97851\\
CsScCl$_{3}$ & P63/mmc & mp-27359 & 10474\\
CsSmCdSe$_{3}$ & Cmcm & mp-510062 & 281436\\
CsSmHgSe$_{3}$ & Cmcm & mp-7212 & 281445\\
CsSmZnSe$_{3}$ & Cmcm & mp-505709 & 280840\\
CsSnBr$_{3}$ & Pm$\overline{3}$m & mp-27214 & 4071\\
CsSnCl$_{3}$ & P21/c & mp-27394 & 14199\\
CsSnI$_{3}$ & Pnma & mp-568570 & 69996\\
CsTbZnTe$_{3}$ & Cmcm & mp-638078 & 170190\\
CsTeAu & Pmma & mp-573755 & 71653\\
CsTi$_{2}$Cl$_{7}$ & P21/m & mp-505663 & 411140\\
CsTiCl$_{3}$ & P63/mmc & mp-28283 & 49748\\
CsVCl$_{3}$ & P63/mmc & mp-22977 & 15932\\
CsWCl$_{6}$ & C2/c & mp-30974 & 1242\\
CsYCdSe$_{3}$ & Cmcm & mp-11116 & 281433\\
CsYHgSe$_{3}$ & Cmcm & mp-11123 & 281440\\
CsYZnSe$_{3}$ & Cmcm & mp-574620 & 280847\\
CsZn$_{2}$P$_{2}$HO$_{8}$ & Cmce & mp-699213 & 73955\\
Cu(HO)$_{2}$ & Cmc21 & mp-505105 & 68459\\
Cu(IO$_{3}$)$_{2}$ & P21 & mp-27234 & 4327\\
Cu(IrS$_{2}$)$_{2}$ & Fd$\overline{3}$m & mp-15065 & 75531\\
Cu$_{2}$Ag(SeO$_{5}$)$_{2}$ & C2/m & mp-1104157 & 65437\\
Cu$_{2}$Ag$_{2}$O$_{3}$ & I41/amd & mp-4362 & 51672\\
Cu$_{2}$AgPS$_{4}$ & Pmn21 & mp-1105189 & 195307\\
Cu$_{2}$GeO$_{4}$ & I41/amd & mp-9600 & 100796\\
Cu$_{2}$GeS$_{3}$ & Cc & mp-15252 & 85138\\
Cu$_{2}$GeSe$_{3}$ & Imm2 & mp-4728 & 160386\\
Cu$_{2}$GeSe$_{3}$ & Cc & mp-677105 & 192171\\
Cu$_{2}$GeTe$_{3}$ & Imm2 & mp-12806 & 151872\\
Cu$_{2}$O & Pn$\overline{3}$m & mp-361 & 172174\\
Cu$_{2}$P$_{2}$O$_{7}$ & C2/c & mp-3638 & 67316\\
Cu$_{2}$SO$_{5}$ & C2/m & mp-4386 & 61513\\
Cu$_{2}$S & P43212 & mp-618991 & 16550\\
Cu$_{2}$Sb & P4/nmm & mp-1825 & 412295\\
Cu$_{2}$Se & Fm$\overline{3}$m & mp-16366 & 56025\\
Cu$_{2}$SiS$_{3}$ & Cc & mp-15895 & 88235\\
Cu$_{2}$SiSe$_{3}$ & Cc & mp-15896 & 88236\\
Cu$_{2}$SnS$_{3}$ & Cc & mp-10519 & 91762\\
Cu$_{2}$SnSe$_{3}$ & Cc & mp-11658 & 97966\\
Cu$_{2}$SnTe$_{3}$ & Imm2 & mp-13089 & 160882\\
Cu$_{2}$Te & P6/mmm & mp-1861 & 77055\\
Cu$_{2}$WS$_{4}$ & P$\overline{4}$2m & mp-8976 & 72529\\
Cu$_{2}$WS$_{4}$ & I$\overline{4}$2m & mp-557373 & 98909\\
Cu$_{3}$(PO$_{4}$)$_{2}$ & P$\overline{1}$ & mp-4093 & 68811\\
Cu$_{3}$AsS$_{4}$ & Pmn21 & mp-3345 & 413350\\
Cu$_{3}$AsSe$_{4}$ & I$\overline{4}$2m & mp-675626 & 610361\\
Cu$_{3}$N & Pm$\overline{3}$m & mp-1933 & 40056\\
Cu$_{3}$PS$_{4}$ & Pmn21 & mp-3934 & 412240\\
Cu$_{3}$PSe$_{4}$ & Pmn21 & mp-5756 & 95412\\
Cu$_{3}$P & P63cm & mp-7463 & 15056\\
Cu$_{3}$SbS$_{4}$ & I$\overline{4}$2m & mp-5702 & 412239\\
Cu$_{3}$SbSe$_{4}$ & I$\overline{4}$2m & mp-9814 & 400652\\
CuAgO$_{2}$ & C2/m & mp-7237 & 95089\\
CuAgS & Pnma & mp-5014 & 66581\\
CuAgS & Cmcm & mp-8911 & 30233\\
CuAgTe$_{2}$ & Pmm2 & mp-2977 & 42482\\
CuBS$_{2}$ & I$\overline{4}$2d & mp-12954 & 156413\\
CuBi(PSe$_{3}$)$_{2}$ & P$\overline{3}$1c & mp-569715 & 195341\\
CuBiSeO & P4/nmm & mp-23116 & 189174\\
CuBr & F$\overline{4}$3m & mp-22913 & 78274\\
CuCl & F$\overline{4}$3m & mp-22914 & 78270\\
CuI & F$\overline{4}$3m & mp-22895 & 33724\\
CuP$_{2}$ & P21/c & mp-927 & 35282\\
CuPN$_{2}$ & I$\overline{4}$2d & mp-1078469 & 194793\\
CuPS$_{3}$ & P42/mnm & mp-1105187 & 430200\\
CuSO$_{4}$ & Pnma & mp-20525 & 259687\\
CuSbPbS$_{3}$ & Pmn21 & mp-649774 & 427413\\
CuSbS$_{2}$ & Pnma & mp-4468 & 418753\\
CuSbSe$_{2}$ & Pnma & mp-20331 & 418754\\
CuSe$_{2}$Cl & P21/c & mp-31038 & 68292\\
CuSe$_{2}$O$_{5}$ & C2/c & mp-3199 & 603\\
CuSiO$_{3}$ & Pmma & mp-16053 & 89669\\
CuTe$_{2}$Cl & P21/c & mp-30971 & 641\\
CuTe$_{2}$I & P21/c & mp-31037 & 67253\\
CuTeO$_{3}$ & Pnma & mp-20977 & 29338\\
CuTeO$_{4}$ & P21/c & mp-22420 & 1672\\
CuWO$_{4}$ & P$\overline{1}$ & mp-22773 & 182753\\
Cu & Fm$\overline{3}$m & mp-30 & 7954\\
Dy$_{2}$Fe$_{2}$Si$_{2}$C & C2/m & mp-11705 & 67467\\
Dy$_{2}$O$_{3}$ & Ia$\overline{3}$ & mp-2345 & 248578\\
Dy$_{3}$Co$_{6}$Sn$_{5}$ & Immm & mp-20703 & 152094\\
Dy$_{3}$GaCoS$_{7}$ & P63 & mp-1192256 & 426875\\
Dy$_{5}$BiAu$_{2}$ & I4/mcm & mp-1181507 & 156957\\
Dy$_{5}$SbAu$_{2}$ & I4/mcm & mp-1181498 & 156952\\
DyAg$_{2}$ & I4/mmm & mp-2618 & 604335\\
DyAgGe & P$\overline{6}$2m & mp-567574 & 81557\\
DyAgPb & P63mc & mp-510687 & 107106\\
DyAgSb$_{2}$ & P4/nmm & mp-10965 & 95133\\
DyAgSe$_{2}$ & P212121 & mp-1181462 & 605083\\
DyAgSn & P63mc & mp-21198 & 418582\\
DyAgTe$_{2}$ & P$\overline{4}$21m & mp-4024 & 605089\\
DyAg & Pm$\overline{3}$m & mp-2167 & 191694\\
DyCl$_{3}$ & Cmcm & mp-28448 & 40064\\
DyCoSn & Pnma & mp-22228 & 54584\\
DyCrO$_{4}$ & I41/amd & mp-18754 & 93788\\
DyCu$_{4}$Ag & F$\overline{4}$3m & mp-1072033 & 605006\\
DyCuS$_{2}$ & Pnma & mp-555044 & 172847\\
DyCuSn & P63mc & mp-22188 & 55581\\
DyFe$_{2}$SiC & Cmcm & mp-568668 & 40773\\
DyInAg$_{2}$ & Fm$\overline{3}$m & mp-20898 & 57382\\
DySiAg & P$\overline{6}$2m & mp-1095130 & 605085\\
Er(CoSi)$_{2}$ & I4/mmm & mp-3239 & 55758\\
Er$_{2}$C(NO)$_{2}$ & P$\overline{3}$m1 & mp-6574 & 416880\\
Er$_{2}$CoSi$_{2}$ & C2/m & mp-568728 & 99214\\
Er$_{2}$MnC$_{4}$ & Ibam & mp-9267 & 73169\\
Er$_{2}$O$_{3}$ & Ia$\overline{3}$ & mp-679 & 55832\\
Er$_{2}$ReC$_{2}$ & Pnma & mp-20799 & 69099\\
Er$_{3}$(CuSi)$_{4}$ & Immm & mp-5454 & 55650\\
Er$_{3}$CoSi$_{3}$ & C2/m & mp-568196 & 152534\\
Er$_{3}$GaCoS$_{7}$ & P63 & mp-1191530 & 426877\\
Er$_{5}$BiAu$_{2}$ & I4/mcm & mp-1181438 & 156959\\
Er$_{5}$SbAu$_{2}$ & I4/mcm & mp-1188308 & 156954\\
Er$_{6}$CoTe$_{2}$ & P$\overline{6}$2m & mp-1079725 & 260931\\
ErAg$_{2}$ & I4/mmm & mp-30339 & 58252\\
ErAgSe$_{2}$ & P212121 & mp-4044 & 15302\\
ErAgSn & P$\overline{6}$2m & mp-13265 & 417551\\
ErAgTe$_{2}$ & P$\overline{4}$21m & mp-12902 & 154791\\
ErAg & Pm$\overline{3}$m & mp-2621 & 167893\\
ErCoC$_{2}$ & Amm2 & mp-13501 & 55571\\
ErCoO$_{3}$ & Pnma & mp-562779 & 172049\\
ErCuS$_{2}$ & Pnma & mp-12454 & 172849\\
ErHCl & R$\overline{3}$m & mp-24051 & 203143\\
ErIn$_{5}$Co & P4/mmm & mp-12872 & 153908\\
ErInAg$_{2}$ & Fm$\overline{3}$m & mp-30340 & 58254\\
ErSCl & Pmmn & mp-27616 & 21009\\
ErSiAg & P$\overline{6}$2m & mp-1084844 & 605116\\
Eu(Ag$_{2}$Sb)$_{2}$ & R$\overline{3}$m & mp-1078223 & 424312\\
Eu(CoP)$_{2}$ & I4/mmm & mp-20038 & 47200\\
Eu(CuSn)$_{2}$ & C2/m & mp-1069357 & 182050\\
Eu(DySe$_{2}$)$_{2}$ & Pnma & mp-645690 & 418589\\
Eu(GeAu)$_{2}$ & I4/mmm & mp-1068398 & 421997\\
Eu(SiAg)$_{2}$ & I4/mmm & mp-22653 & 605133\\
Eu(TmSe$_{2}$)$_{2}$ & Pnma & mp-542964 & 418593\\
Eu$_{2}$H$_{3}$Cl & P$\overline{3}$m1 & mp-1018693 & 427476\\
EuAg$_{5}$ & P6/mmm & mp-542568 & 236629\\
EuAgAs & P63/mmc & mp-21330 & 24365\\
EuAgBi & P63/mmc & mp-23378 & 604830\\
EuAgP & P63/mmc & mp-20482 & 52567\\
EuCl$_{2}$ & Pnma & mp-22887 & 22039\\
EuCl$_{3}$ & P63/m & mp-569895 & 23148\\
EuCuSb & P63/mmc & mp-22292 & 422620\\
EuHCl & P4/nmm & mp-1070860 & 428162\\
Fe$_{2}$(SO$_{4}$)$_{3}$ & P21/c & mp-540894 & 31341\\
Fe$_{2}$B & I4/mcm & mp-1915 & 391328\\
Fe$_{2}$CuGe$_{2}$ & Pmma & mp-21141 & 62330\\
Fe$_{2}$P & P$\overline{6}$2m & mp-778 & 246858\\
Fe$_{2}$SiO$_{4}$ & Pnma & mp-20313 & 10409\\
Fe$_{3}$C & Pnma & mp-510623 & 99002\\
Fe$_{3}$P & I$\overline{4}$ & mp-18708 & 43365\\
FeAgO$_{2}$ & R$\overline{3}$m & mp-19225 & 31919\\
FeAgO$_{2}$ & P63/mmc & mp-18966 & 2786\\
FeB & Pnma & mp-20787 & 391329\\
FeBr$_{2}$ & P$\overline{3}$m1 & mp-22880 & 409571\\
FeBr$_{3}$ & R$\overline{3}$ & mp-23232 & 410924\\
FeCO$_{3}$ & R$\overline{3}$c & mp-18969 & 21485\\
FeCl$_{3}$ & R$\overline{3}$ & mp-23204 & 39764\\
FeClO & Pmmn & mp-540828 & 16013\\
FeCuO$_{2}$ & R$\overline{3}$m & mp-510281 & 191496\\
FeCuS$_{2}$ & I$\overline{4}$2d & mp-3497 & 261882\\
FeF$_{2}$ & P42/mnm & mp-556911 & 9166\\
FeF$_{3}$ & R$\overline{3}$c & mp-22398 & 235864\\
FeH$_{4}$(CO$_{3}$)$_{2}$ & C2/c & mp-698316 & 161344\\
FeO & Fm$\overline{3}$m & mp-1283030 & 180972\\
FeP$_{2}$ & Pnnm & mp-20027 & 15027\\
FeP & Pnma & mp-1005 & 43248\\
FeS$_{2}$ & Pa$\overline{3}$ & mp-226 & 109377\\
FeSe & P63/mmc & mp-1090 & 169252\\
FeSi & P213 & mp-871 & 41997\\
FeTe$_{2}$ & Pnnm & mp-19880 & 86518\\
FeWO$_{4}$ & P2/c & mp-19421 & 64733\\
Ga$_{2}$HgS$_{4}$ & I$\overline{4}$ & mp-4809 & 67220\\
Ga$_{2}$HgSe$_{4}$ & I$\overline{4}$ & mp-4730 & 83712\\
Ga$_{2}$O$_{3}$ & R$\overline{3}$c & mp-1243 & 27431\\
Ga$_{2}$S$_{3}$ & Cc & mp-539 & 409550\\
GaAg$_{2}$ & P$\overline{6}$2m & mp-578 & 151174\\
GaAgO$_{2}$ & Pna21 & mp-1105293 & 193540\\
GaAgS$_{2}$ & I$\overline{4}$2d & mp-5342 & 605187\\
GaAgSe$_{2}$ & I$\overline{4}$2d & mp-5518 & 52570\\
GaAgTe$_{2}$ & I$\overline{4}$2d & mp-4899 & 71007\\
GaAs & F$\overline{4}$3m & mp-2534 & 107946\\
GaBr$_{3}$ & P21/c & mp-30953 & 413456\\
GaCl$_{3}$ & C2/m & mp-30952 & 413455\\
GaCuCl$_{4}$ & P$\overline{4}$2c & mp-29362 & 300103\\
GaCuI$_{4}$ & I$\overline{4}$ & mp-29403 & 400817\\
GaCuO$_{2}$ & R$\overline{3}$m & mp-4280 & 60846\\
GaCuS$_{2}$ & I$\overline{4}$2d & mp-5238 & 66864\\
GaCuSe$_{2}$ & I$\overline{4}$2d & mp-4840 & 42097\\
GaCuTe$_{2}$ & I$\overline{4}$2d & mp-3839 & 74456\\
GaHCl$_{2}$ & C2/c & mp-1190111 & 165558\\
GaHgCl$_{4}$ & P$\overline{1}$ & mp-1103091 & 413579\\
GaI$_{3}$ & P21/c & mp-30954 & 413457\\
GaN & P63mc & mp-804 & 157398\\
GaP & F$\overline{4}$3m & mp-2490 & 77087\\
GaS & P63/mmc & mp-2507 & 173940\\
GaSb & F$\overline{4}$3m & mp-1156 & 635318\\
GaSe & P63/mmc & mp-1943 & 63122\\
GaTeCl & Pnnm & mp-27449 & 15582\\
GaTe & C2/m & mp-542812 & 8249\\
Gd(CrSi)$_{2}$ & I4/mmm & mp-610787 & 67472\\
Gd(SiAg)$_{2}$ & I4/mmm & mp-21287 & 605276\\
Gd$_{2}$CCl$_{2}$ & P$\overline{3}$m1 & mp-29394 & 400348\\
Gd$_{2}$CF$_{2}$ & P$\overline{3}$m1 & mp-8301 & 33912\\
Gd$_{2}$CuO$_{4}$ & I4/mmm & mp-4860 & 65015\\
Gd$_{2}$Mo$_{2}$C$_{3}$ & C2/m & mp-12039 & 409822\\
Gd$_{2}$O$_{3}$ & Ia$\overline{3}$ & mp-504886 & 184590\\
Gd$_{3}$Al$_{7}$Ag$_{2}$ & R$\overline{3}$m & mp-637182 & 99069\\
GdAg$_{2}$ & I4/mmm & mp-19783 & 104473\\
GdAgGe & P$\overline{6}$2m & mp-9341 & 605263\\
GdAg & Pm$\overline{3}$m & mp-542779 & 58265\\
GdCl$_{3}$ & P63/m & mp-23265 & 22270\\
GdClO & P4/nmm & mp-23050 & 59232\\
GdInAu & P$\overline{6}$2m & mp-1080496 & 104011\\
GdRuC$_{2}$ & Cmcm & mp-582826 & 80312\\
GdSnAu & P63mc & mp-20434 & 416419\\
GeAs$_{2}$ & Pbam & mp-17524 & 23872\\
GeAs & C2/m & mp-9548 & 86361\\
GeH$_{3}$Cl & Cmc21 & mp-28369 & 62109\\
GeO$_{2}$ & P42/mnm & mp-470 & 92551\\
GeS & Pnma & mp-2242 & 1256\\
GeSe$_{2}$ & P21/c & mp-540625 & 425644\\
GeSe & Pnma & mp-700 & 41738\\
Ge & Fd$\overline{3}$m & mp-32 & 184252\\
H$_{10}$C$_{2}$N$_{2}$O$_{5}$ & P21212 & mp-697408 & 64925\\
H$_{3}$CS & P21/c & mp-559204 & 249028\\
H$_{3}$NCl & Pa$\overline{3}$ & mp-1200750 & 23145\\
H$_{4}$CSN$_{2}$ & P21/c & mp-23993 & 955\\
H$_{4}$NCl & P$\overline{4}$3m & mp-34337 & 428519\\
H$_{4}$NF & P63mc & mp-23794 & 23766\\
H$_{5}$ClO$_{2}$ & P21/c & mp-24381 & 15353\\
H$_{8}$S(NO$_{2}$)$_{2}$ & Pna21 & mp-24468 & 266695\\
Hf$_{2}$Ag$_{3}$F$_{14}$ & C2/m & mp-28550 & 65178\\
Hf$_{2}$CuSb$_{3}$ & P$\overline{4}$m2 & mp-19928 & 93243\\
Hf$_{4}$CuSi$_{4}$ & C2/m & mp-1079688 & 421374\\
HfBrN & Pmmn & mp-568346 & 95720\\
HfC & Fm$\overline{3}$m & mp-21075 & 159873\\
HfCl$_{4}$ & P2/c & mp-29422 & 402054\\
HfCuGe & I4/mmm & mp-1077453 & 290194\\
HfCuSn & P63mc & mp-1018713 & 190121\\
HfF$_{4}$ & C2/c & mp-31033 & 66008\\
HfGaAu & P$\overline{6}$m2 & mp-12952 & 156265\\
HfInCu$_{2}$ & Fm$\overline{3}$m & mp-600125 & 54594\\
HfNCl & R$\overline{3}$m & mp-541911 & 261541\\
HfO$_{2}$ & P21/c & mp-352 & 173158\\
HfS$_{2}$ & P$\overline{3}$m1 & mp-985829 & 601164\\
HfSe$_{2}$ & P$\overline{3}$m1 & mp-985831 & 195308\\
Hg(AuF$_{4}$)$_{2}$ & P4/mcc & mp-29170 & 85414\\
Hg$_{2}$P$_{3}$Cl & C2/c & mp-28875 & 74771\\
Hg$_{2}$PCl$_{2}$ & C2/m & mp-29679 & 50594\\
Hg$_{2}$SO$_{4}$ & P2/c & mp-7461 & 248726\\
Hg$_{3}$(ClO)$_{2}$ & P21/c & mp-22999 & 2137\\
Hg$_{3}$(SCl)$_{2}$ & I213 & mp-23418 & 28159\\
HgBr & I4/mmm & mp-23177 & 23721\\
HgCl$_{2}$ & Pnma & mp-22855 & 76648\\
HgCl & I4/mmm & mp-22897 & 65441\\
HgF & I4/mmm & mp-706 & 72354\\
HgI$_{2}$ & P42/nmc & mp-23192 & 181575\\
HgI & I4/mmm & mp-22859 & 262368\\
HgO & Pnma & mp-1224 & 14124\\
HgSO$_{4}$ & Pmn21 & mp-3228 & 100316\\
HgS & P3121 & mp-634 & 81923\\
HgS & F$\overline{4}$3m & mp-1123 & 81917\\
HgSeO$_{3}$ & P21/c & mp-557224 & 412547\\
HgSe & F$\overline{4}$3m & mp-820 & 290038\\
Ho(CuGe)$_{2}$ & I4/mmm & mp-4539 & 627697\\
Ho(CuSi)$_{2}$ & I4/mmm & mp-4105 & 55786\\
Ho$_{2}$CF$_{2}$ & P$\overline{3}$m1 & mp-9006 & 56887\\
Ho$_{2}$Co$_{12}$P$_{7}$ & P$\overline{6}$ & mp-3706 & 84086\\
Ho$_{2}$O$_{3}$ & Ia$\overline{3}$ & mp-812 & 82422\\
Ho$_{5}$BiAu$_{2}$ & I4/mcm & mp-1188851 & 156958\\
Ho$_{5}$SbAu$_{2}$ & I4/mcm & mp-1181047 & 156953\\
Ho$_{6}$GaCo$_{2}$ & Immm & mp-11844 & 102434\\
HoAg$_{2}$ & I4/mmm & mp-2120 & 605354\\
HoAgSn & P63mc & mp-4311 & 418581\\
HoAgTe$_{2}$ & P$\overline{4}$21m & mp-12904 & 154795\\
HoAg & Pm$\overline{3}$m & mp-2778 & 605351\\
HoCoO$_{3}$ & Pnma & mp-20570 & 172048\\
HoCrO$_{4}$ & I41/amd & mp-19076 & 169872\\
HoCrO$_{4}$ & I41/a & mp-19055 & 169873\\
HoCuS$_{2}$ & Pnma & mp-12453 & 172848\\
HoGa$_{5}$Co & P4/mmm & mp-4856 & 655672\\
HoInAg$_{2}$ & Fm$\overline{3}$m & mp-30342 & 58280\\
ICl & P21/c & mp-567998 & 411014\\
In(GaAu)$_{2}$ & P63/mmc & mp-1080559 & 190987\\
In$_{2}$Ag & I4/mcm & mp-19974 & 58282\\
In$_{2}$HgSe$_{4}$ & I$\overline{4}$ & mp-20731 & 25649\\
In$_{2}$HgTe$_{4}$ & I$\overline{4}$ & mp-19765 & 25652\\
In$_{2}$S$_{3}$ & I41/amd & mp-22216 & 183879\\
In$_{2}$Se$_{3}$ & R$\overline{3}$m & mp-20830 & 640498\\
In$_{5}$AgTe$_{8}$ & P$\overline{4}$2m & mp-569813 & 151871\\
InAg(PS$_{3}$)$_{2}$ & P$\overline{3}$1c & mp-22661 & 202185\\
InAg(PSe$_{3}$)$_{2}$ & P$\overline{3}$1c & mp-20902 & 71968\\
InAg$_{3}$ & Pm$\overline{3}$m & mp-30343 & 58283\\
InAgO$_{2}$ & R$\overline{3}$m & mp-22660 & 202429\\
InAgS$_{2}$ & I$\overline{4}$2d & mp-19833 & 51617\\
InAgS$_{2}$ & Pna21 & mp-21459 & 52578\\
InAgSe$_{2}$ & I$\overline{4}$2d & mp-20554 & 52583\\
InAgTe$_{2}$ & I$\overline{4}$2d & mp-22386 & 236191\\
InAs & F$\overline{4}$3m & mp-20305 & 41444\\
InBi$_{2}$S$_{4}$Cl & C2/m & mp-559521 & 484\\
InBi$_{2}$Se$_{4}$Br & C2/m & mp-571169 & 159465\\
InBr$_{3}$ & C2/m & mp-570219 & 65198\\
InBr & Cmcm & mp-22870 & 62239\\
InCl & P213 & mp-23276 & 2429\\
InCl & Cmcm & mp-571555 & 425449\\
InCo$_{3}$SnS$_{2}$ & R$\overline{3}$m & mp-1077901 & 425136\\
InCuO$_{2}$ & R$\overline{3}$m & mp-20930 & 91058\\
InCuS$_{2}$ & I$\overline{4}$2d & mp-22736 & 186714\\
InCuSe$_{2}$ & I$\overline{4}$2d & mp-22811 & 252780\\
InCuTe$_{2}$ & I$\overline{4}$2d & mp-22261 & 74460\\
InI & Cmcm & mp-23202 & 65464\\
InN & P63mc & mp-22205 & 109463\\
InPS$_{4}$ & I$\overline{4}$ & mp-20790 & 1699\\
InP & F$\overline{4}$3m & mp-20351 & 41443\\
InS & Pnnm & mp-19795 & 81338\\
InSb$_{2}$S$_{4}$Br & C2/m & mp-559864 & 159467\\
InSb$_{2}$S$_{4}$Cl & C2/m & mp-556541 & 159468\\
InSb$_{2}$Se$_{4}$Br & C2/m & mp-570321 & 159466\\
InSb & F$\overline{4}$3m & mp-20012 & 162196\\
InSe & R3m & mp-22691 & 23002\\
Ir(Cl$_{2}$F$_{3}$)$_{2}$ & P21/c & mp-29870 & 411351\\
IrCl$_{3}$ & Fddd & mp-568208 & 25716\\
IrO$_{2}$ & P42/mnm & mp-2723 & 84577\\
K(CuSe)$_{2}$ & I4/mmm & mp-567657 & 98403\\
K(In$_{3}$Au$_{2}$)$_{2}$ & P$\overline{6}$m2 & mp-567545 & 249520\\
K(InAu$_{2}$)$_{2}$ & I4/mcm & mp-21134 & 249221\\
K(SnAu)$_{3}$ & Pmmn & mp-570936 & 249645\\
K$_{2}$AgAs & Cmcm & mp-7642 & 1154\\
K$_{2}$AgF$_{4}$ & P21/c & mp-1104293 & 421461\\
K$_{2}$Au$_{3}$ & Immm & mp-8700 & 65113\\
K$_{2}$BiAu & Cmcm & mp-1084770 & 380341\\
K$_{2}$CN$_{2}$ & C2/m & mp-10408 & 411094\\
K$_{2}$CO$_{3}$ & P21/c & mp-3963 & 66943\\
K$_{2}$CO$_{3}$ & C2/c & mp-554072 & 662\\
K$_{2}$Ca(CO$_{3}$)$_{2}$ & R$\overline{3}$m & mp-6494 & 29442\\
K$_{2}$Co(SeO$_{3}$)$_{2}$ & R$\overline{3}$m & mp-19189 & 71536\\
K$_{2}$CoH$_{4}$(SeO$_{5}$)$_{2}$ & P$\overline{1}$ & mp-644334 & 98686\\
K$_{2}$CoP$_{2}$(H$_{3}$O$_{4}$)$_{2}$ & C2/m & mp-1188582 & 59884\\
K$_{2}$CoP$_{4}$(HO$_{2}$)$_{8}$ & P$\overline{1}$ & mp-1195899 & 261585\\
K$_{2}$CoSe$_{2}$ & Ibam & mp-8768 & 67390\\
K$_{2}$CrO$_{4}$ & Pnma & mp-19232 & 2402\\
K$_{2}$Cu$_{2}$Te$_{5}$ & Cmcm & mp-29828 & 280533\\
K$_{2}$CuP & Cmcm & mp-8446 & 61082\\
K$_{2}$Ge$_{2}$PbS$_{6}$ & C2/c & mp-561132 & 170601\\
K$_{2}$Hg$_{3}$(GeS$_{4}$)$_{2}$ & C2 & mp-11131 & 281506\\
K$_{2}$La$_{2}$Ti$_{3}$O$_{10}$ & I4/mmm & mp-6548 & 74193\\
K$_{2}$MgCl$_{4}$ & I4/mmm & mp-27207 & 4035\\
K$_{2}$OsCl$_{6}$ & Fm$\overline{3}$m & mp-23533 & 68764\\
K$_{2}$PAuS$_{4}$ & P21/m & mp-9509 & 85679\\
K$_{2}$PAu & Cmcm & mp-9687 & 300201\\
K$_{2}$PHO$_{4}$ & Pna21 & mp-733468 & 74543\\
K$_{2}$PdCl$_{4}$ & P4/mmm & mp-22956 & 65034\\
K$_{2}$PdCl$_{6}$ & Fm$\overline{3}$m & mp-23067 & 65037\\
K$_{2}$PtCl$_{4}$ & P4/mmm & mp-22934 & 2722\\
K$_{2}$PtCl$_{6}$ & Fm$\overline{3}$m & mp-23513 & 280465\\
K$_{2}$ReCl$_{6}$ & Fm$\overline{3}$m & mp-22947 & 68763\\
K$_{2}$RuCl$_{6}$ & Fm$\overline{3}$m & mp-23471 & 8055\\
K$_{2}$SO$_{4}$ & Pnma & mp-4529 & 79781\\
K$_{2}$SbAu & Cmcm & mp-867335 & 380340\\
K$_{2}$Si$_{2}$O$_{5}$ & Cc & mp-29825 & 280480\\
K$_{2}$Si$_{4}$O$_{9}$ & P63/m & mp-8380 & 31201\\
K$_{2}$Sn(AuS$_{2}$)$_{2}$ & P$\overline{1}$ & mp-557121 & 74022\\
K$_{2}$SnCl$_{6}$ & Fm$\overline{3}$m & mp-23499 & 604\\
K$_{2}$TcCl$_{6}$ & Fm$\overline{3}$m & mp-27632 & 22096\\
K$_{2}$TeI$_{6}$ & P21/c & mp-27688 & 23649\\
K$_{2}$V$_{2}$CoO$_{7}$ & P$\overline{4}$21m & mp-1190373 & 195619\\
K$_{2}$VAgS$_{4}$ & Fddd & mp-8900 & 66840\\
K$_{2}$WCl$_{6}$ & Fm$\overline{3}$m & mp-568914 & 409840\\
K$_{2}$ZnTe$_{2}$ & Ibam & mp-12535 & 420088\\
K$_{3}$Ag$_{3}$As$_{2}$ & R$\overline{3}$m & mp-14206 & 32016\\
K$_{3}$AuO & Pm$\overline{3}$m & mp-9200 & 79086\\
K$_{3}$Cr(HO)$_{6}$ & R$\overline{3}$c & mp-504994 & 62653\\
K$_{3}$Cu(CN)$_{4}$ & R3c & mp-6610 & 36070\\
K$_{3}$Cu$_{2}$F$_{7}$ & I4/mmm & mp-20982 & 15373\\
K$_{3}$Cu$_{3}$P$_{2}$ & R$\overline{3}$m & mp-7439 & 12163\\
K$_{3}$Ge$_{4}$Au & Pmmn & mp-17112 & 413728\\
K$_{3}$Sb & P63/mmc & mp-14017 & 656327\\
K$_{3}$Sb & Fm$\overline{3}$m & mp-10159 & 44677\\
K$_{4}$Ge$_{2}$Au$_{7}$ & R$\overline{3}$m & mp-9201 & 79111\\
K$_{5}$CuSb$_{2}$ & R$\overline{3}$m & mp-27999 & 32032\\
K$_{6}$CdTe$_{4}$ & P63mc & mp-17698 & 420087\\
KAg$_{2}$PS$_{4}$ & I$\overline{4}$2m & mp-12532 & 420033\\
KAg$_{3}$Se$_{2}$ & C2/m & mp-9782 & 402643\\
KAgO & I4/mmm & mp-3074 & 37324\\
KAgSe & P4/nmm & mp-16236 & 52586\\
KAs$_{4}$BrO$_{6}$ & P6/mmm & mp-23083 & 16890\\
KAu$_{2}$ & P63/mmc & mp-30401 & 58520\\
KAu$_{5}$ & P6/mmm & mp-1298 & 106286\\
KAuS & Cmcm & mp-7077 & 202178\\
KAuSe & Cmcm & mp-9881 & 40759\\
KB$_{6}$ & Pm$\overline{3}$m & mp-1076 & 98985\\
KBr & Fm$\overline{3}$m & mp-23251 & 187220\\
KCO$_{2}$ & Pbam & mp-560616 & 165561\\
KCeS$_{2}$ & R$\overline{3}$m & mp-7329 & 351\\
KClO$_{3}$ & P21/m & mp-23022 & 31120\\
KClO$_{4}$ & Pnma & mp-23526 & 35111\\
KCl & Fm$\overline{3}$m & mp-23193 & 165593\\
KCo(PO$_{3}$)$_{3}$ & P$\overline{6}$c2 & mp-1192408 & 193216\\
KCoF$_{3}$ & Pm$\overline{3}$m & mp-559946 & 189368\\
KCr$_{4}$O$_{8}$ & I4/m & mp-18881 & 183639\\
KCr$_{5}$S$_{8}$ & C2/m & mp-12178 & 2568\\
KCrO$_{2}$ & R$\overline{3}$m & mp-546552 & 182236\\
KCu$_{3}$S$_{2}$ & C2/m & mp-9868 & 100001\\
KCu$_{4}$AsS$_{4}$ & P21 & mp-557728 & 420017\\
KCuO$_{2}$ & Cmcm & mp-3982 & 202997\\
KCuS & Pnma & mp-28270 & 49008\\
KHCO$_{2}$ & Cmcm & mp-643989 & 151294\\
KHCO$_{3}$ & P21/c & mp-634431 & 2076\\
KIn$_{9}$Co$_{2}$ & P6/mmm & mp-571263 & 260251\\
KMgAs(H$_{6}$O$_{5}$)$_{2}$ & Pmn21 & mp-1200428 & 427801\\
KNa$_{2}$Sb & Fm$\overline{3}$m & mp-15724 & 44332\\
KNiAsO$_{4}$ & R$\overline{3}$ & mp-559672 & 63544\\
KScAs$_{2}$(HO$_{4}$)$_{2}$ & C2/c & mp-695800 & 59820\\
KSiBiS$_{4}$ & P21/c & mp-866651 & 421485\\
KTaO$_{3}$ & Pm$\overline{3}$m & mp-3614 & 280424\\
KTeAu & P63/mmc & mp-3553 & 71651\\
KThCuS$_{3}$ & Cmcm & mp-12365 & 170864\\
KTi$_{2}$F$_{7}$ & Cmmm & mp-976271 & 174209\\
KTlCl$_{4}$ & I41/a & mp-27385 & 14105\\
Kr & Fm$\overline{3}$m & mp-612118 & 43726\\
La(C$_{2}$N$_{3}$)$_{3}$ & Cmcm & mp-31321 & 391272\\
La(CoP)$_{2}$ & I4/mmm & mp-4402 & 87582\\
La(CuGe)$_{2}$ & I4/mmm & mp-20322 & 81756\\
La(SiAg)$_{2}$ & I4/mmm & mp-16237 & 52587\\
La$_{2}$C$_{2}$Cl & C2/c & mp-567694 & 419171\\
La$_{2}$CoIrO$_{6}$ & P21/c & mp-18862 & 79495\\
La$_{2}$Cu$_{2}$O$_{5}$ & Pbam & mp-5696 & 82389\\
La$_{2}$CuO$_{4}$ & I4/mmm & mp-19735 & 74150\\
La$_{2}$MgCu$_{2}$ & P4/mbm & mp-11086 & 411709\\
La$_{2}$MnCoO$_{6}$ & P21/c & mp-19208 & 196225\\
La$_{2}$O$_{3}$ & P$\overline{3}$m1 & mp-1968 & 56771\\
La$_{3}$(CrN$_{3}$)$_{2}$ & I4/mmm & mp-569565 & 162677\\
La$_{3}$InC & Pm$\overline{3}$m & mp-29056 & 80956\\
La$_{3}$Si$_{3}$Cl$_{2}$ & C2/m & mp-29559 & 408031\\
La$_{4}$C$_{2}$Cl$_{5}$ & Immm & mp-569637 & 418410\\
LaAl$_{2}$Ag$_{3}$ & P6/mmm & mp-16766 & 57329\\
LaAuO$_{3}$ & Pbcm & mp-28853 & 73873\\
LaBi$_{2}$Au & P4/nmm & mp-1078401 & 238704\\
LaBr$_{3}$ & P63/m & mp-23263 & 65478\\
LaCO & C2/m & mp-27311 & 462\\
LaCdAu & P$\overline{6}$2m & mp-542251 & 411543\\
LaCl$_{3}$ & P63/m & mp-22896 & 23146\\
LaClO & P4/nmm & mp-23025 & 40297\\
LaCo$_{5}$P$_{3}$ & Cmcm & mp-9552 & 86373\\
LaCr$_{4}$(CuO$_{4}$)$_{3}$ & Im$\overline{3}$ & mp-1106068 & 248607\\
LaCrGe$_{3}$ & P63/mmc & mp-13005 & 158976\\
LaCrO$_{3}$ & Pnma & mp-19281 & 251092\\
LaCrO$_{4}$ & P21/c & mp-18456 & 81938\\
LaCrS$_{2}$O & Pnma & mp-18885 & 14192\\
LaCuO$_{2}$ & R$\overline{3}$m & mp-20072 & 18102\\
LaCuO$_{3}$ & R$\overline{3}$c & mp-3474 & 9428\\
LaCuS$_{2}$ & P21/c & mp-4841 & 24375\\
LaCuSO & P4/nmm & mp-6088 & 96343\\
LaCuSeO & P4/nmm & mp-552488 & 96758\\
LaCuSi & P63/mmc & mp-4835 & 84207\\
LaCuTeO & P4/nmm & mp-546790 & 416522\\
LaInAg$_{2}$ & Fm$\overline{3}$m & mp-568917 & 58290\\
LaNb$_{2}$CuBrO$_{7}$ & P4/mmm & mp-624909 & 88033\\
LaRhC$_{2}$ & P41 & mp-3380 & 63063\\
LaTeCl & P4/nmm & mp-1018752 & 426280\\
LaTeCl & Pnma & mp-1103189 & 426279\\
LaZnAsO & P4/nmm & mp-549589 & 420204\\
LaZnPO & P4/nmm & mp-7060 & 85777\\
Li(Co$_{3}$P$_{2}$)$_{2}$ & P$\overline{6}$m2 & mp-8864 & 69692\\
Li(CoO$_{2}$)$_{2}$ & P2/m & mp-552024 & 159792\\
Li$_{2}$AgPb & F$\overline{4}$3m & mp-30349 & 58314\\
Li$_{2}$AgSb & F$\overline{4}$3m & mp-16238 & 52589\\
Li$_{2}$AgSn$_{2}$ & I41/amd & mp-1080714 & 426085\\
Li$_{2}$AgSn & Fm$\overline{3}$m & mp-30350 & 58317\\
Li$_{2}$AlAg & F$\overline{4}$3m & mp-31168 & 57330\\
Li$_{2}$CN$_{2}$ & I4/mmm & mp-9610 & 200369\\
Li$_{2}$Co(WO$_{4}$)$_{2}$ & P$\overline{1}$ & mp-552307 & 92852\\
Li$_{2}$CoCl$_{4}$ & Cmmm & mp-22980 & 73227\\
Li$_{2}$CrCl$_{4}$ & C2/m & mp-567474 & 403035\\
Li$_{2}$CuO$_{2}$ & Immm & mp-4711 & 238945\\
Li$_{2}$CuP & P63/mmc & mp-12029 & 240250\\
Li$_{2}$CuSn$_{2}$ & I41/amd & mp-1078460 & 426084\\
Li$_{2}$InAg & F$\overline{4}$3m & mp-30344 & 58292\\
Li$_{2}$O & Fm$\overline{3}$m & mp-1960 & 257372\\
Li$_{2}$SO$_{4}$ & P21/c & mp-4556 & 58\\
Li$_{2}$SiO$_{3}$ & Cmc21 & mp-5012 & 100402\\
Li$_{2}$Sn$_{2}$Au & I41/amd & mp-31496 & 55349\\
Li$_{2}$TiO$_{3}$ & C2/c & mp-2931 & 257005\\
Li$_{2}$ZnCl$_{4}$ & Fd$\overline{3}$m & mp-22961 & 202743\\
Li$_{3}$(CuO$_{2}$)$_{2}$ & C2/m & mp-545467 & 66509\\
Li$_{3}$Ag$_{2}$Ge$_{3}$ & Pn$\overline{3}$m & mp-29166 & 85306\\
Li$_{3}$AuS$_{2}$ & Ibam & mp-15999 & 280535\\
Li$_{3}$N & P6/mmm & mp-2251 & 156888\\
Li$_{4}$NCl & R$\overline{3}$m & mp-29149 & 84649\\
Li$_{5}$CrCl$_{8}$ & Cmmm & mp-23361 & 67742\\
Li$_{5}$NCl$_{2}$ & R$\overline{3}$m & mp-29151 & 84763\\
Li$_{6}$FeCl$_{8}$ & Fm$\overline{3}$m & mp-28828 & 73217\\
Li$_{8}$CeO$_{6}$ & R$\overline{3}$ & mp-8611 & 61219\\
LiAg$_{2}$Sn & Fm$\overline{3}$m & mp-2927 & 151446\\
LiAg$_{3}$O$_{2}$ & Ibam & mp-27227 & 4204\\
LiAg & I41/amd & mp-1018026 & 247146\\
LiAg & Pm$\overline{3}$m & mp-2426 & 605515\\
LiAsH$_{2}$OF$_{6}$ & Imma & mp-697263 & 59367\\
LiAsH$_{6}$(OF$_{2}$)$_{3}$ & P63mc & mp-556562 & 416608\\
LiAsS$_{2}$ & Cc & mp-555874 & 419061\\
LiAsSe$_{2}$ & Cc & mp-1078724 & 248116\\
LiAuF$_{6}$ & R$\overline{3}$ & mp-1079483 & 165209\\
LiAuI$_{4}$ & P21/c & mp-29520 & 406967\\
LiAuS & Fddd & mp-29829 & 280534\\
LiBr & Fm$\overline{3}$m & mp-23259 & 52236\\
LiC$_{2}$N$_{3}$ & P2/c & mp-1190940 & 425113\\
LiCa$_{2}$HC$_{3}$ & P4/mbm & mp-1104693 & 261184\\
LiCaSb & Pnma & mp-16264 & 428106\\
LiCaSi$_{2}$ & Pnma & mp-13916 & 25327\\
LiCe$_{2}$HO$_{3}$ & Immm & mp-24149 & 56745\\
LiCl & Fm$\overline{3}$m & mp-22905 & 26909\\
LiCoO$_{2}$ & R$\overline{3}$m & mp-22526 & 51767\\
LiCrS$_{2}$ & P$\overline{3}$m1 & mp-4226 & 26233\\
LiCuO & I4/mmm & mp-5127 & 40156\\
LiF & Fm$\overline{3}$m & mp-1138 & 62361\\
LiGaTe$_{2}$ & I$\overline{4}$2d & mp-5048 & 162555\\
LiH$_{2}$ClO$_{5}$ & C2/c & mp-1195620 & 430214\\
LiH$_{4}$CN$_{3}$ & P21/c & mp-1196875 & 425947\\
LiH & Fm$\overline{3}$m & mp-23703 & 173177\\
LiI & Fm$\overline{3}$m & mp-22899 & 414244\\
LiIn(IO$_{3}$)$_{4}$ & P$\overline{1}$ & mp-973966 & 422056\\
LiInAg$_{2}$ & Fm$\overline{3}$m & mp-567787 & 171472\\
LiInSe$_{2}$ & Pna21 & mp-20310 & 60838\\
LiMgAs & F$\overline{4}$3m & mp-12558 & 107954\\
LiNbO$_{3}$ & R3c & mp-3731 & 28294\\
LiSnAu & P63/mmc & mp-11977 & 412208\\
LiZnAs & F$\overline{4}$3m & mp-9124 & 74504\\
LiZnN & F$\overline{4}$3m & mp-7575 & 16790\\
LiZnP & F$\overline{4}$3m & mp-10182 & 642242\\
Lu$_{2}$(CN$_{2}$)$_{3}$ & R32 & mp-568116 & 240311\\
Lu$_{2}$CCl$_{2}$ & R$\overline{3}$m & mp-573376 & 62227\\
LuAg$_{4}$ & I4/m & mp-568953 & 58321\\
LuAgO$_{2}$ & R$\overline{3}$m & mp-1018025 & 246823\\
LuAgPb & P$\overline{6}$2m & mp-16747 & 107278\\
LuAgSn & P63mc & mp-12505 & 418580\\
LuAgSn & P$\overline{6}$2m & mp-3608 & 416377\\
LuCoO$_{3}$ & Pnma & mp-550950 & 172052\\
LuCrO$_{4}$ & I41/amd & mp-19360 & 95967\\
LuCuS$_{2}$ & Pnma & mp-12457 & 172852\\
LuGeAu & P63mc & mp-9351 & 81734\\
LuHCl & R$\overline{3}$m & mp-23896 & 62226\\
LuSiAg & P$\overline{6}$2m & mp-1079794 & 605536\\
LuSiAu & P$\overline{6}$m2 & mp-9024 & 71999\\
LuSnAu & F$\overline{4}$3m & mp-5177 & 415825\\
Mg(Co$_{3}$P$_{2}$)$_{2}$ & P$\overline{6}$m2 & mp-10924 & 94412\\
Mg(CoGe)$_{6}$ & P6/mmm & mp-12398 & 415256\\
Mg$_{2}$Cu & Fddd & mp-2481 & 174173\\
Mg$_{2}$Ge & Fm$\overline{3}$m & mp-408 & 81735\\
Mg$_{2}$Ni & P6222 & mp-2137 & 162120\\
Mg$_{2}$Si & Fm$\overline{3}$m & mp-1367 & 180944\\
Mg$_{2}$Sn & Fm$\overline{3}$m & mp-2343 & 104870\\
Mg$_{3}$Sb$_{2}$ & P$\overline{3}$m1 & mp-2646 & 245692\\
MgAg$_{3}$ & Pm$\overline{3}$m & mp-30351 & 58323\\
MgAg & Pm$\overline{3}$m & mp-2696 & 58322\\
MgCN$_{2}$ & R$\overline{3}$m & mp-9166 & 75039\\
MgCO$_{3}$ & R$\overline{3}$c & mp-5348 & 63663\\
MgCdAg$_{2}$ & Fm$\overline{3}$m & mp-30727 & 104404\\
MgCl$_{2}$ & R$\overline{3}$m & mp-23210 & 86439\\
MgCoGe & P4/nmm & mp-1018808 & 418853\\
MgCr$_{2}$O$_{4}$ & Fd$\overline{3}$m & mp-19202 & 97201\\
MgCu$_{2}$ & Fd$\overline{3}$m & mp-1038 & 174174\\
MgCuSb & F$\overline{4}$3m & mp-3522 & 412294\\
MgF$_{2}$ & P42/mnm & mp-1249 & 8120\\
MgGaAu$_{2}$ & P63/mmc & mp-1079175 & 192087\\
MgGaAu & P$\overline{6}$2m & mp-1080605 & 192086\\
MgMn$_{2}$O$_{4}$ & I41/amd & mp-27510 & 290600\\
MgMoO$_{4}$ & C2/m & mp-19047 & 20418\\
MgO & Fm$\overline{3}$m & mp-1265 & 9863\\
MgSiP$_{2}$ & I$\overline{4}$2d & mp-2961 & 22189\\
MgTe & P63mc & mp-1039 & 642882\\
MgV$_{2}$O$_{6}$ & C2/m & mp-1176494 & 10391\\
MgWO$_{4}$ & P2/c & mp-18875 & 67901\\
MgZn$_{2}$H$_{12}$(BrO)$_{6}$ & Immm & mp-697121 & 49914\\
Mn$_{2}$CrSbO$_{6}$ & P21/c & mp-1105510 & 238799\\
Mn$_{2}$Sb & P4/nmm & mp-20664 & 415627\\
Mn$_{2}$SiO$_{4}$ & Pnma & mp-18928 & 88026\\
Mn$_{3}$(CuO$_{4}$)$_{2}$ & C2/m & mp-504567 & 971\\
Mn$_{4}$Si$_{7}$ & P$\overline{4}$c2 & mp-680339 & 183036\\
Mn$_{5}$Si$_{3}$ & P63/mcm & mp-1111 & 166772\\
MnCO$_{3}$ & R$\overline{3}$c & mp-18814 & 8433\\
MnCl$_{2}$ & R$\overline{3}$m & mp-28233 & 33752\\
MnCrF$_{5}$ & C2/c & mp-555156 & 939\\
MnF$_{2}$ & P42/mnm & mp-560902 & 68735\\
MnO & Fm$\overline{3}$m & mp-1281224 & 162039\\
MnP & Pnma & mp-2662 & 43246\\
MnS$_{2}$ & Pa$\overline{3}$ & mp-1455 & 36545\\
MnSO$_{4}$ & Cmcm & mp-22554 & 23839\\
MnS & P63mc & mp-2562 & 44765\\
MnS & Fm$\overline{3}$m & mp-2065 & 41331\\
MnSi & P213 & mp-1431 & 244205\\
MnSn$_{2}$ & I4/mcm & mp-20086 & 171198\\
MnTe$_{2}$ & Pa$\overline{3}$ & mp-21893 & 12956\\
MoCl$_{5}$ & P$\overline{1}$ & mp-569436 & 84620\\
MoO$_{2}$ & P42/mnm & mp-510536 & 244050\\
MoO$_{3}$ & Pnma & mp-20589 & 151750\\
MoPbO$_{4}$ & I41/a & mp-22169 & 239428\\
MoS$_{2}$ & P63/mmc & mp-2815 & 95569\\
MoSe$_{2}$ & P63/mmc & mp-1634 & 601045\\
NClO & Pnma & mp-505727 & 411511\\
Na(CuS)$_{4}$ & P$\overline{3}$m1 & mp-29069 & 81306\\
Na$_{2}$AgF$_{4}$ & P21/c & mp-1104717 & 425149\\
Na$_{2}$AgSb & Cmcm & mp-7392 & 10010\\
Na$_{2}$BiAu & Cmcm & mp-1078709 & 380339\\
Na$_{2}$CO$_{3}$ & C2/m & mp-3070 & 281361\\
Na$_{2}$CoGeO$_{4}$ & Pc & mp-545646 & 200680\\
Na$_{2}$CrO$_{4}$ & Cmcm & mp-18779 & 26330\\
Na$_{2}$Cu(CO$_{3}$)$_{2}$ & P21/c & mp-6090 & 60858\\
Na$_{2}$CuF$_{4}$ & P21/c & mp-3237 & 67249\\
Na$_{2}$CuP & Cmcm & mp-7639 & 1153\\
Na$_{2}$LiAu$_{3}$ & P63/mmc & mp-12815 & 152090\\
Na$_{2}$Mg(CO$_{3}$)$_{2}$ & R$\overline{3}$ & mp-6026 & 100482\\
Na$_{2}$MgCl$_{4}$ & Pbam & mp-28657 & 69343\\
Na$_{2}$MnCl$_{4}$ & Pbam & mp-27280 & 9136\\
Na$_{2}$PdC$_{2}$ & P$\overline{3}$m1 & mp-4823 & 50172\\
Na$_{2}$PtC$_{2}$ & P$\overline{3}$m1 & mp-4366 & 411389\\
Na$_{2}$SO$_{4}$ & Fddd & mp-4770 & 81506\\
Na$_{2}$TeSe$_{3}$ & C2/c & mp-573581 & 430312\\
Na$_{2}$Ti$_{3}$O$_{7}$ & P21/m & mp-3488 & 250000\\
Na$_{3}$AgO$_{2}$ & Ibam & mp-3527 & 24817\\
Na$_{3}$AlF$_{6}$ & P21/c & mp-3416 & 99659\\
Na$_{3}$AuO$_{2}$ & P42/mnm & mp-28365 & 62066\\
Na$_{3}$AuS$_{2}$ & R$\overline{3}$c & mp-15567 & 202329\\
Na$_{3}$ClO & Pm$\overline{3}$m & mp-28602 & 67319\\
Na$_{3}$Co(NO$_{2}$)$_{6}$ & R$\overline{3}$ & mp-19310 & 280729\\
Na$_{3}$Co$_{2}$SbO$_{6}$ & C2/m & mp-19087 & 245538\\
Na$_{3}$CrF$_{6}$ & P21/c & mp-560929 & 27070\\
Na$_{3}$Sb & P63/mmc & mp-7956 & 26882\\
Na$_{4}$TlAu & Fmmm & mp-31470 & 107428\\
Na$_{4}$V$_{2}$O$_{7}$ & C2/c & mp-648893 & 35635\\
Na$_{5}$CoSO$_{2}$ & P4/mmm & mp-19027 & 412978\\
NaAg$_{2}$ & Fd$\overline{3}$m & mp-30352 & 58337\\
NaAg$_{3}$O$_{2}$ & Ibam & mp-27303 & 9627\\
NaAsS$_{2}$ & P21/c & mp-5942 & 854\\
NaAuSe$_{2}$ & P21/c & mp-29139 & 84004\\
NaBr & Fm$\overline{3}$m & mp-22916 & 41440\\
NaClO$_{4}$ & Cmcm & mp-22968 & 200405\\
NaCl & Fm$\overline{3}$m & mp-22862 & 181148\\
NaCoO$_{2}$ & P63/mmc & mp-867515 & 246585\\
NaCoPO$_{4}$ & P21/c & mp-562796 & 280175\\
NaCoSO$_{4}$F & C2/c & mp-1205341 & 262275\\
NaCr(GeO$_{3}$)$_{2}$ & C2/c & mp-21213 & 260079\\
NaCrO$_{2}$ & R$\overline{3}$m & mp-578604 & 253188\\
NaCuO$_{2}$ & C2/m & mp-4541 & 80561\\
NaCuSe & P4/nmm & mp-7433 & 12155\\
NaCuTe & P4/nmm & mp-7434 & 12156\\
NaErCl$_{4}$ & P2/c & mp-29083 & 82364\\
NaF & Fm$\overline{3}$m & mp-682 & 262837\\
NaGeAu & Imm2 & mp-9249 & 78866\\
NaH$_{3}$C$_{2}$O$_{5}$ & P$\overline{1}$ & mp-696174 & 186554\\
NaHCO$_{2}$ & C2/c & mp-23684 & 151256\\
NaI & Fm$\overline{3}$m & mp-23268 & 61502\\
NaIn$_{2}$Au & Cmcm & mp-21352 & 107505\\
NaLa$_{2}$TaO$_{6}$ & P21/c & mp-13019 & 159206\\
NaSb(PS$_{3}$)$_{2}$ & P21 & mp-561303 & 155270\\
NaSbCl$_{6}$ & P42/m & mp-28177 & 36517\\
NaSb & P21/c & mp-7944 & 26473\\
NaSn & I41/acd & mp-11051 & 409434\\
NaTaO$_{3}$ & Pnma & mp-3858 & 239690\\
NaTe$_{3}$ & P$\overline{3}$c1 & mp-28478 & 61355\\
NaZr$_{2}$CoF$_{11}$ & C2/m & mp-22091 & 81221\\
Nb(SeCl)$_{2}$ & P$\overline{1}$ & mp-27361 & 10483\\
Nb$_{2}$CS$_{2}$ & P$\overline{3}$m1 & mp-5745 & 95113\\
Nb$_{2}$CS$_{2}$ & R$\overline{3}$m & mp-4384 & 95112\\
Nb$_{3}$AgO$_{8}$ & Ibam & mp-16837 & 67244\\
NbBr$_{5}$ & Pnma & mp-28601 & 67298\\
NbC & Fm$\overline{3}$m & mp-910 & 237582\\
NbCl$_{3}$O & P42/mnm & mp-27815 & 26471\\
NbCoP & Pnma & mp-21449 & 49727\\
NbCu$_{3}$S$_{4}$ & P$\overline{4}$3m & mp-5621 & 170784\\
NbCu$_{3}$Se$_{4}$ & P$\overline{4}$3m & mp-4043 & 73956\\
NbCuTe$_{2}$ & P21/m & mp-31510 & 414338\\
NbF$_{5}$ & C2/m & mp-18687 & 26647\\
NbI$_{5}$ & P$\overline{1}$ & mp-569578 & 10457\\
Nd(AgGe)$_{2}$ & I4/mmm & mp-4229 & 154452\\
Nd(C$_{2}$N$_{3}$)$_{3}$ & Cmcm & mp-31320 & 391269\\
Nd(CoGe)$_{2}$ & I4/mmm & mp-4999 & 81749\\
Nd(CuGe)$_{2}$ & I4/mmm & mp-3177 & 52765\\
Nd(SiAg)$_{2}$ & I4/mmm & mp-31204 & 106695\\
Nd$_{2}$(SO$_{4}$)$_{3}$ & C2/c & mp-29265 & 200393\\
Nd$_{2}$CuO$_{4}$ & I4/mmm & mp-4158 & 203228\\
Nd$_{2}$MgCu$_{2}$ & P4/mbm & mp-16638 & 411710\\
Nd$_{2}$MoC$_{2}$ & P42/mnm & mp-603912 & 417666\\
Nd$_{2}$S$_{3}$ & Pnma & mp-438 & 72290\\
Nd$_{2}$WC$_{2}$ & P42/mnm & mp-569275 & 417667\\
Nd$_{4}$Cu$_{2}$O$_{7}$ & C2/m & mp-556595 & 86841\\
NdAgAs$_{2}$ & Pnma & mp-864793 & 420612\\
NdAgPb & P63mc & mp-20880 & 107102\\
NdAgSn & P63mc & mp-4808 & 155736\\
NdCl$_{3}$ & P63/m & mp-23183 & 23147\\
NdClO & P4/nmm & mp-23058 & 59231\\
NdCoC$_{2}$ & Cc & mp-8761 & 67375\\
NdCoGe & P4/nmm & mp-20531 & 85861\\
NdCoO$_{3}$ & Pnma & mp-22599 & 164821\\
NdCrGe$_{3}$ & P63/mmc & mp-13008 & 158979\\
NdCrO$_{3}$ & Pnma & mp-19269 & 38022\\
NdCrO$_{4}$ & I41/amd & mp-19126 & 93786\\
NdCu$_{4}$Ag & F$\overline{4}$3m & mp-1077428 & 605036\\
NdCuO$_{2}$ & R$\overline{3}$m & mp-4886 & 83052\\
NdCuS$_{2}$ & P21/c & mp-10495 & 415079\\
NdCuSO & P4/nmm & mp-542314 & 96346\\
NdCuSe$_{2}$ & P21/c & mp-3739 & 95827\\
NdCuTeO & P4/nmm & mp-974307 & 416523\\
NdF$_{3}$ & P63cm & mp-18511 & 63049\\
NdLuSe$_{3}$ & Cmcm & mp-13327 & 249621\\
NdMgCu$_{4}$ & F$\overline{4}$3m & mp-1071051 & 194977\\
NdRhC$_{2}$ & Amm2 & mp-8540 & 63064\\
NdTeCl & P4/nmm & mp-1018818 & 426777\\
Ne & Fm$\overline{3}$m & mp-111 & 43427\\
Ni(AgO)$_{2}$ & R$\overline{3}$m & mp-19405 & 172559\\
Ni(AuF$_{4}$)$_{2}$ & P21/c & mp-22552 & 50212\\
Ni(CO)$_{4}$ & Pa$\overline{3}$ & mp-1203274 & 24662\\
Ni$_{2}$P & P$\overline{6}$2m & mp-21167 & 27162\\
Ni$_{3}$P & I$\overline{4}$ & mp-2296 & 98373\\
Ni$_{3}$S$_{2}$ & R32 & mp-362 & 23114\\
Ni$_{3}$Sn & P63/mmc & mp-20112 & 411928\\
Ni$_{4}$B$_{3}$ & C2/c & mp-569404 & 187403\\
NiAgO$_{2}$ & R$\overline{3}$m & mp-19069 & 73974\\
NiAgO$_{2}$ & P63/mmc & mp-19284 & 415451\\
NiAgSe$_{2}$ & R3m & mp-1018020 & 605616\\
NiCO$_{3}$ & R$\overline{3}$c & mp-19147 & 61067\\
NiCl$_{2}$ & R$\overline{3}$m & mp-27396 & 14208\\
NiF$_{2}$ & P42/mnm & mp-559798 & 73457\\
NiO & Fm$\overline{3}$m & mp-19009 & 28834\\
NiP$_{3}$ & Im$\overline{3}$ & mp-2301 & 92394\\
NiSO$_{4}$ & Cmcm & mp-18749 & 33737\\
NiS & P63/mmc & mp-594 & 42494\\
NiSb & P63/mmc & mp-810 & 190179\\
NiWO$_{4}$ & P2/c & mp-21179 & 235272\\
NpCl$_{4}$ & I41/amd & mp-23161 & 75482\\
OsCl$_{4}$ & Cmmm & mp-571035 & 1165\\
OsO$_{4}$ & C2/c & mp-540783 & 63\\
OsS$_{2}$ & Pa$\overline{3}$ & mp-20905 & 300224\\
P$_{10}$Au$_{7}$I & P$\overline{6}$2m & mp-27370 & 12162\\
P$_{2}$H$_{12}$C$_{4}$O$_{3}$ & C2/c & mp-1199137 & 170836\\
P$_{2}$O$_{5}$ & Pnma & mp-2173 & 79698\\
P$_{2}$Os & Pnnm & mp-2319 & 238252\\
P$_{2}$PbAu$_{2}$ & Cmcm & mp-30108 & 412224\\
P$_{3}$Au$_{2}$ & C2/m & mp-27258 & 8058\\
P$_{3}$N$_{5}$ & C2/c & mp-567907 & 56876\\
P$_{4}$N$_{3}$Cl$_{11}$ & R3 & mp-28792 & 71913\\
P$_{4}$S$_{3}$ & Pnma & mp-1468 & 31348\\
PCl$_{3}$ & Pnma & mp-23230 & 32027\\
PH$_{3}$CS$_{3}$ & P21/c & mp-559616 & 320555\\
P & Cmce & mp-157 & 417180\\
PaCl$_{4}$ & I41/amd & mp-27291 & 9309\\
Pb(ClO$_{3}$)$_{2}$ & Fdd2 & mp-28513 & 40286\\
PbBr$_{2}$ & Pnma & mp-28077 & 36170\\
PbC$_{2}$(SN)$_{2}$ & C2/c & mp-20605 & 143\\
PbCClO$_{2}$ & C2/m & mp-552056 & 99805\\
PbCN$_{2}$ & Pnma & mp-19727 & 410915\\
PbCO$_{3}$ & Pnma & mp-19893 & 166089\\
PbCl$_{2}$ & Pnma & mp-23291 & 27736\\
PbCl$_{4}$ & C2/c & mp-570355 & 280975\\
PbClF & P4/nmm & mp-22964 & 82884\\
PbF$_{2}$ & Fm$\overline{3}$m & mp-315 & 86738\\
PbI$_{2}$ & P$\overline{3}$m1 & mp-22893 & 68819\\
PbICl & Pnma & mp-23053 & 32642\\
PbO$_{2}$ & P42/mnm & mp-20725 & 8491\\
PbO & P4/nmm & mp-19921 & 62840\\
PbSO$_{4}$ & Pnma & mp-3472 & 190064\\
PbS & Fm$\overline{3}$m & mp-21276 & 62190\\
PbSeO$_{3}$ & P21/m & mp-20716 & 98376\\
PbSeO$_{4}$ & P21/c & mp-22342 & 40921\\
PbSe & Fm$\overline{3}$m & mp-2201 & 62195\\
PbWO$_{4}$ & P21/c & mp-504591 & 250592\\
PbWO$_{4}$ & I41/a & mp-22410 & 81550\\
Pb & Fm$\overline{3}$m & mp-20483 & 96501\\
Pd(AuF$_{4}$)$_{2}$ & P21/c & mp-8585 & 50213\\
Pd(PbCl$_{3}$)$_{2}$ & P21/c & mp-28982 & 78873\\
Pd(Se$_{3}$Cl)$_{2}$ & P21/c & mp-29469 & 405207\\
Pd$_{2}$Cl$_{2}$O & I41/amd & mp-28323 & 61333\\
PdCl$_{2}$ & R$\overline{3}$ & mp-29487 & 404624\\
PdCl$_{2}$ & Pnnm & mp-569008 & 421213\\
PdF$_{2}$ & P42/mnm & mp-1058 & 73165\\
PdS$_{2}$ & Pbca & mp-13682 & 648747\\
PdS & P42/m & mp-20250 & 61063\\
Pr(AgGe)$_{2}$ & I4/mmm & mp-5564 & 154449\\
Pr(C$_{2}$N$_{3}$)$_{3}$ & Cmcm & mp-567763 & 391270\\
Pr(CoP)$_{2}$ & I4/mmm & mp-5054 & 73649\\
Pr(CoSi)$_{2}$ & I4/mmm & mp-5112 & 55923\\
Pr(SiAg)$_{2}$ & I4/mmm & mp-31203 & 106694\\
Pr$_{2}$Co$_{2}$I & P63/mmc & mp-567727 & 416273\\
Pr$_{2}$MoC$_{2}$ & P42/mnm & mp-31258 & 413345\\
Pr$_{2}$O$_{3}$ & P$\overline{3}$m1 & mp-2063 & 61179\\
Pr$_{2}$WC$_{2}$ & P42/mnm & mp-568326 & 417668\\
Pr$_{4}$C$_{2}$Cl$_{5}$ & Immm & mp-570498 & 418384\\
PrAgAs$_{2}$ & Pnma & mp-4308 & 174359\\
PrAgSb$_{2}$ & P4/nmm & mp-1079478 & 190195\\
PrAgSn & P63mc & mp-31421 & 55820\\
PrAg & Pm$\overline{3}$m & mp-2525 & 58345\\
PrAl$_{2}$Ag & R$\overline{3}$m & mp-1101762 & 604688\\
PrAu$_{6}$ & C2/c & mp-569032 & 2125\\
PrBi$_{2}$Au & P4/nmm & mp-1078315 & 238707\\
PrCl$_{3}$ & P63/m & mp-23211 & 62251\\
PrCoC$_{2}$ & Cc & mp-567341 & 78551\\
PrCoGe$_{3}$ & I4mm & mp-13125 & 161875\\
PrCoO$_{3}$ & Pnma & mp-20090 & 164818\\
PrCr$_{2}$Si$_{2}$C & P4/mmm & mp-21402 & 152143\\
PrCrGe$_{3}$ & P63/mmc & mp-13007 & 158978\\
PrCuO$_{2}$ & R$\overline{3}$m & mp-13694 & 246822\\
PrCuS$_{2}$ & P21/c & mp-16684 & 95829\\
PrCuSO & P4/nmm & mp-6166 & 96345\\
PrCuSe$_{2}$ & P21/c & mp-11792 & 99677\\
PrInAg$_{2}$ & Fm$\overline{3}$m & mp-570683 & 58297\\
PrLuSe$_{3}$ & Cmcm & mp-13326 & 249620\\
PrTeCl & P4/nmm & mp-1018941 & 426284\\
Pt(SCl$_{3}$)$_{2}$ & P$\overline{1}$ & mp-28722 & 66013\\
Pt$_{5}$Se$_{4}$ & P21/c & mp-29767 & 87926\\
Pt & Fm$\overline{3}$m & mp-126 & 243678\\
PuCl$_{3}$ & P63/m & mp-22918 & 4060\\
PuO$_{2}$ & Fm$\overline{3}$m & mp-1959 & 55456\\
Rb(InAu$_{2}$)$_{2}$ & I4/mcm & mp-20804 & 249220\\
Rb$_{2}$Au$_{3}$ & Immm & mp-11814 & 106288\\
Rb$_{2}$Cu$_{2}$SnS$_{4}$ & Ibam & mp-18006 & 74020\\
Rb$_{2}$MnCl$_{4}$ & I4/mmm & mp-22978 & 1139\\
Rb$_{2}$Na$_{4}$Co$_{2}$O$_{5}$ & P42/mnm & mp-18151 & 64680\\
Rb$_{2}$NbCuS$_{4}$ & Fddd & mp-15221 & 84304\\
Rb$_{2}$NbCuSe$_{4}$ & Fddd & mp-15222 & 84305\\
Rb$_{2}$O$_{3}$ & I$\overline{4}$3d & mp-2571 & 427458\\
Rb$_{2}$PdC$_{2}$ & P$\overline{3}$m1 & mp-10918 & 94394\\
Rb$_{2}$SO$_{4}$ & Pnma & mp-3372 & 203159\\
Rb$_{2}$SnCl$_{6}$ & Fm$\overline{3}$m & mp-23059 & 65059\\
Rb$_{2}$TeBr$_{6}$ & Fm$\overline{3}$m & mp-23383 & 49521\\
Rb$_{2}$TeI$_{6}$ & P4/mnc & mp-28070 & 36009\\
Rb$_{2}$Ti(CuS$_{2}$)$_{2}$ & P42/mcm & mp-7129 & 280644\\
Rb$_{2}$TlAu$_{3}$ & Pmma & mp-867851 & 249924\\
Rb$_{2}$VAgS$_{4}$ & Fddd & mp-8901 & 66841\\
Rb$_{2}$VCuS$_{4}$ & Fddd & mp-15219 & 84302\\
Rb$_{3}$Au$_{7}$ & Cmmm & mp-31144 & 106290\\
Rb$_{3}$AuO & Pm$\overline{3}$m & mp-4405 & 75499\\
Rb$_{3}$Sb$_{2}$Br$_{9}$ & P$\overline{3}$m1 & mp-28222 & 39823\\
Rb$_{4}$Sn$_{2}$Au$_{7}$ & R$\overline{3}$m & mp-30416 & 58581\\
RbAg$_{2}$SbS$_{4}$ & P3221 & mp-17756 & 82145\\
RbAg$_{3}$S$_{2}$ & C2/m & mp-1205335 & 1034\\
RbAg$_{3}$Se$_{2}$ & C2/m & mp-10477 & 90795\\
RbAg$_{3}$Te$_{2}$ & C2/m & mp-10481 & 90872\\
RbAg$_{5}$Se$_{3}$ & P4/nbm & mp-29685 & 50738\\
RbAgO & I4/mmm & mp-8603 & 49753\\
RbAu$_{5}$ & P6/mmm & mp-1209 & 106289\\
RbAuF$_{4}$ & I4/mcm & mp-3419 & 33952\\
RbAuS & Cmcm & mp-9010 & 71654\\
RbAuSe & Cmcm & mp-9731 & 402190\\
RbAu & Pm$\overline{3}$m & mp-30373 & 58428\\
RbBr & Fm$\overline{3}$m & mp-22867 & 22167\\
RbCO$_{2}$ & Pbam & mp-556872 & 165563\\
RbCeS$_{2}$ & R$\overline{3}$m & mp-3535 & 73546\\
RbClO$_{3}$ & R3m & mp-23011 & 10283\\
RbClO$_{4}$ & Pnma & mp-28433 & 63363\\
RbCl & Fm$\overline{3}$m & mp-23295 & 18016\\
RbCr$_{5}$S$_{8}$ & C2/m & mp-7295 & 2567\\
RbCr$_{5}$Se$_{8}$ & C2/m & mp-28818 & 73145\\
RbCu$_{3}$S$_{2}$ & C2/m & mp-10985 & 409646\\
RbF & Fm$\overline{3}$m & mp-11718 & 53828\\
RbI & Fm$\overline{3}$m & mp-22903 & 22168\\
RbNbAsClO$_{5}$ & P4/nmm & mp-556645 & 85758\\
RbNiCl$_{3}$ & P63/mmc & mp-23486 & 15010\\
RbTiCl$_{3}$ & P63/mmc & mp-28282 & 49747\\
RbV(CuS$_{2}$)$_{2}$ & Ama2 & mp-15998 & 280516\\
Re(TeCl$_{6}$)$_{2}$ & P$\overline{1}$ & mp-28633 & 68656\\
Re$_{2}$O$_{7}$ & P212121 & mp-1016092 & 15217\\
ReAgO$_{4}$ & I41/a & mp-7094 & 280086\\
ReCl$_{3}$ & R$\overline{3}$m & mp-23174 & 62222\\
ReCl$_{4}$ & P2/c & mp-27340 & 10293\\
ReCl$_{6}$ & R$\overline{3}$ & mp-1078114 & 425145\\
ReO$_{2}$ & P42/mnm & mp-12875 & 154021\\
ReS$_{2}$ & P$\overline{1}$ & mp-572758 & 81814\\
ReSe$_{2}$ & P$\overline{1}$ & mp-541582 & 81813\\
ReSi$_{2}$ & I4/mmm & mp-12605 & 38274\\
RuCl$_{3}$ & P63/mcm & mp-22850 & 414040\\
RuF$_{5}$ & P21/c & mp-540829 & 165397\\
RuO$_{2}$ & P42/mnm & mp-825 & 172178\\
RuS$_{2}$ & Pa$\overline{3}$ & mp-2030 & 68472\\
RuSe$_{2}$ & Pa$\overline{3}$ & mp-1922 & 68473\\
S(ClO)$_{2}$ & Fdd2 & mp-28405 & 62970\\
SCl$_{2}$O & P21/c & mp-28406 & 62971\\
SCl & Fdd2 & mp-28096 & 37016\\
Sb$_{2}$(SO$_{4}$)$_{3}$ & P21/c & mp-27339 & 618\\
Sb$_{2}$O$_{3}$ & Fd$\overline{3}$m & mp-1999 & 240206\\
Sb$_{2}$O$_{3}$ & Pccn & mp-2136 & 240207\\
Sb$_{2}$Os & Pnnm & mp-2695 & 238254\\
Sb$_{2}$Pt & Pa$\overline{3}$ & mp-562 & 43105\\
Sb$_{2}$S$_{3}$ & Pnma & mp-2809 & 171850\\
Sb$_{2}$Se$_{3}$ & Pnma & mp-2160 & 194836\\
Sb$_{2}$Te$_{3}$ & R$\overline{3}$m & mp-1201 & 193341\\
Sb$_{3}$ClO$_{4}$ & P2/c & mp-29591 & 410039\\
Sb$_{4}$Cl$_{2}$O$_{5}$ & P21/c & mp-23419 & 2233\\
SbCl$_{3}$ & Pnma & mp-22872 & 8258\\
SbCl$_{5}$ & P63/mmc & mp-23176 & 250363\\
SbClF$_{8}$ & P$\overline{1}$ & mp-27314 & 9899\\
SbF$_{3}$ & Ama2 & mp-1880 & 16142\\
SbI$_{3}$ & R$\overline{3}$ & mp-23281 & 26082\\
SbSBr & Pnma & mp-22971 & 88584\\
SbSI & Pnma & mp-23041 & 85301\\
SbSeI & Pnma & mp-22996 & 35470\\
Sb & R$\overline{3}$m & mp-104 & 64697\\
Sc$_{2}$O$_{3}$ & Ia$\overline{3}$ & mp-216 & 169172\\
Sc$_{2}$S$_{3}$ & Fddd & mp-401 & 22236\\
Sc$_{3}$Co$_{2}$Ge$_{3}$ & Cmcm & mp-31191 & 106479\\
Sc$_{3}$Co$_{2}$Si$_{3}$ & Cmcm & mp-9901 & 41745\\
Sc$_{3}$CoC$_{4}$ & Immm & mp-5075 & 173167\\
Sc$_{3}$GaC & Pm$\overline{3}$m & mp-8577 & 50162\\
Sc$_{3}$InC & Pm$\overline{3}$m & mp-8578 & 50163\\
Sc$_{3}$IrC$_{4}$ & Immm & mp-1092328 & 415137\\
Sc$_{3}$OsC$_{4}$ & Immm & mp-867215 & 420075\\
Sc$_{3}$RhC$_{4}$ & Immm & mp-1078784 & 415136\\
Sc$_{3}$RuC$_{4}$ & Immm & mp-8996 & 72864\\
Sc$_{4}$OsCl$_{4}$ & C2/c & mp-1105775 & 421532\\
Sc$_{7}$Cl$_{12}$ & R$\overline{3}$ & mp-23186 & 36424\\
ScAg(PSe$_{3}$)$_{2}$ & P$\overline{3}$1c & mp-13383 & 195336\\
ScAg$_{4}$ & I4/m & mp-30354 & 605794\\
ScAgGe & P$\overline{6}$2m & mp-1080424 & 428469\\
ScAgSe$_{2}$ & P$\overline{3}$m1 & mp-12908 & 155115\\
ScAlAg$_{2}$ & Fm$\overline{3}$m & mp-31169 & 57333\\
ScCl$_{3}$ & R$\overline{3}$ & mp-23309 & 74517\\
ScCoC$_{2}$ & P4/nmm & mp-615314 & 62598\\
ScCrC$_{2}$ & P63/mmc & mp-1188534 & 80374\\
ScCrO$_{3}$ & Pnma & mp-18961 & 185585\\
ScCuO$_{2}$ & R$\overline{3}$m & mp-4636 & 55689\\
ScCuO$_{2}$ & P63/mmc & mp-3642 & 60847\\
ScCuS$_{2}$ & P3m1 & mp-6980 & 15298\\
ScCuSi & Pnma & mp-20083 & 86391\\
ScGeAu & P63mc & mp-9350 & 81733\\
ScH$_{3}$(CO$_{2}$)$_{3}$ & R$\overline{3}$c & mp-1193413 & 281595\\
ScHCl & R$\overline{3}$m & mp-24081 & 40981\\
ScInAg$_{2}$ & Fm$\overline{3}$m & mp-30347 & 58298\\
ScInCu$_{4}$ & F$\overline{4}$3m & mp-13240 & 416528\\
ScN & Fm$\overline{3}$m & mp-2857 & 644666\\
ScNiSb & F$\overline{4}$3m & mp-3432 & 40296\\
ScSbPd & F$\overline{4}$3m & mp-569779 & 415944\\
ScSiAu & P$\overline{6}$m2 & mp-9023 & 71998\\
ScSnAu & F$\overline{4}$3m & mp-2894 & 415827\\
ScTlS$_{2}$ & P63/mmc & mp-13312 & 418474\\
ScTlSe$_{2}$ & R$\overline{3}$m & mp-13313 & 418475\\
ScTlTe$_{2}$ & R$\overline{3}$m & mp-13314 & 418476\\
Sc & P63/mmc & mp-67 & 164088\\
SeCl$_{4}$ & C2/c & mp-540675 & 15578\\
SeCl & P21/c & mp-504825 & 37018\\
Si(AgO)$_{4}$ & P42/n & mp-556164 & 418314\\
Si$_{2}$Mo & I4/mmm & mp-2592 & 182115\\
Si$_{2}$W & I4/mmm & mp-1620 & 73599\\
Si$_{3}$N$_{4}$ & P63/m & mp-988 & 170004\\
Si$_{7}$(Ni$_{2}$Au)$_{2}$ & C2/m & mp-1103787 & 429212\\
SiAg$_{2}$O$_{3}$ & P212121 & mp-28195 & 36589\\
SiAg$_{2}$S$_{3}$ & P21/c & mp-1190974 & 180764\\
SiAgPt$_{5}$ & P4/mmm & mp-1025220 & 605693\\
SiC & R3m & mp-11713 & 24168\\
SiC & P63mc & mp-11714 & 24170\\
SiC & P63mc & mp-7140 & 86253\\
SiC & P63mc & mp-7631 & 156190\\
SiC & F$\overline{4}$3m & mp-8062 & 603798\\
SiCl$_{2}$ & P212121 & mp-29174 & 85526\\
SiI$_{4}$ & Pa$\overline{3}$ & mp-635441 & 91745\\
SiMo$_{3}$ & Pm$\overline{3}$n & mp-1275 & 35755\\
SiNi & P213 & mp-1095177 & 187621\\
SiO$_{2}$ & P3121 & mp-7000 & 154289\\
SiP$_{2}$ & Pbam & mp-9996 & 43098\\
SiP & Cmc21 & mp-2798 & 87149\\
SiPbO$_{3}$ & P2/c & mp-21723 & 250220\\
SiS$_{2}$ & Ibam & mp-1602 & 291208\\
Si & Fd$\overline{3}$m & mp-149 & 51688\\
Sm(AgGe)$_{2}$ & I4/mmm & mp-972680 & 165008\\
Sm(SiAg)$_{2}$ & I4/mmm & mp-567600 & 106696\\
Sm$_{2}$(CN$_{2}$)$_{3}$ & C2/m & mp-568498 & 240312\\
Sm$_{2}$Cr$_{2}$C$_{3}$ & C2/m & mp-1078035 & 380337\\
Sm$_{2}$CuO$_{4}$ & I4/mmm & mp-4210 & 72243\\
Sm$_{2}$Mo$_{2}$C$_{3}$ & C2/m & mp-13264 & 417828\\
Sm$_{2}$O$_{3}$ & C2/m & mp-1745 & 241936\\
Sm$_{2}$SCl$_{4}$ & C2/c & mp-29880 & 89534\\
Sm$_{3}$Co$_{6}$Sn$_{5}$ & Immm & mp-22002 & 55511\\
Sm$_{4}$Mg$_{3}$Co$_{2}$ & P2/m & mp-571606 & 416491\\
SmAgAs$_{2}$ & P4/nmm & mp-1205313 & 420613\\
SmAgPb & P63mc & mp-570855 & 107103\\
SmAg & Pm$\overline{3}$m & mp-2475 & 58350\\
SmBi$_{2}$Au & P4/nmm & mp-1080419 & 238708\\
SmCoGe & Pnma & mp-20777 & 76520\\
SmCoO$_{3}$ & Pnma & mp-20016 & 90969\\
SmCrGe$_{3}$ & P63/mmc & mp-13009 & 158980\\
SmCrO$_{3}$ & Pnma & mp-1105788 & 237360\\
SmCuS$_{2}$ & P21/c & mp-5081 & 415080\\
SmCuSe$_{2}$ & P21/c & mp-11793 & 237036\\
SmCuSeO & P4/nmm & mp-9194 & 75572\\
SmCuSn & P63mc & mp-12791 & 151170\\
SmGa$_{5}$Co & P4/mmm & mp-19988 & 249519\\
SmInAg$_{2}$ & Fm$\overline{3}$m & mp-568719 & 58299\\
SmRhC$_{2}$ & Amm2 & mp-8758 & 67328\\
SmSiAg & P$\overline{6}$2m & mp-972524 & 605842\\
SmSnAu & P63mc & mp-4304 & 416418\\
Sn(CO$_{2}$)$_{2}$ & C2/c & mp-542769 & 150101\\
SnBr$_{2}$ & Pnma & mp-29862 & 411177\\
SnCl$_{2}$ & Pnma & mp-29179 & 15452\\
SnClF & Pnma & mp-27373 & 647\\
SnHgO$_{3}$ & R$\overline{3}$c & mp-13554 & 260029\\
SnO & P4/nmm & mp-2097 & 15516\\
SnP$_{7}$Au$_{3}$ & P21/m & mp-3245 & 240776\\
SnS$_{2}$ & P$\overline{3}$m1 & mp-1170 & 100610\\
SnSO$_{4}$ & Pnma & mp-542967 & 186951\\
SnS & Pnma & mp-2231 & 52108\\
SnSe$_{2}$ & P$\overline{3}$m1 & mp-665 & 43594\\
SnSe & Pnma & mp-691 & 186650\\
SnTe & Fm$\overline{3}$m & mp-1883 & 52489\\
Sn & I41/amd & mp-84 & 252800\\
Sn & Fd$\overline{3}$m & mp-117 & 40039\\
Sr(Ag$_{2}$Sb)$_{2}$ & R$\overline{3}$m & mp-1077980 & 424311\\
Sr(AgGe)$_{2}$ & I4/mmm & mp-7879 & 25317\\
Sr(AuO$_{2}$)$_{2}$ & I41/a & mp-9298 & 80328\\
Sr(ClO$_{3}$)$_{2}$ & Fdd2 & mp-28477 & 61157\\
Sr(CuGe)$_{2}$ & I4/mmm & mp-3241 & 424224\\
Sr(CuO)$_{2}$ & I41/amd & mp-13900 & 25002\\
Sr(GaAu)$_{2}$ & P4/nmm & mp-12780 & 370004\\
Sr(SiAg)$_{2}$ & I4/mmm & mp-7880 & 25330\\
Sr$_{2}$CeO$_{4}$ & Pbam & mp-15743 & 237186\\
Sr$_{2}$CoTeO$_{6}$ & P21/c & mp-561642 & 153002\\
Sr$_{2}$CrO$_{4}$ & I4/mmm & mp-18854 & 245595\\
Sr$_{2}$CrSbO$_{6}$ & C2/m & mp-1084823 & 290789\\
Sr$_{2}$Cu$_{2}$O$_{5}$ & Pbam & mp-21129 & 82019\\
Sr$_{2}$Cu$_{3}$O$_{5}$ & Cmmm & mp-552089 & 50089\\
Sr$_{2}$Cu$_{3}$O$_{5}$ & Immm & mp-5700 & 416905\\
Sr$_{2}$CuO$_{3}$ & Immm & mp-5456 & 202993\\
Sr$_{2}$LiCoN$_{2}$ & P42/mnm & mp-569001 & 72387\\
Sr$_{2}$NCl & R$\overline{3}$m & mp-23033 & 410769\\
Sr$_{2}$PbO$_{4}$ & Pbam & mp-20944 & 4418\\
Sr$_{2}$SiO$_{4}$ & P21/c & mp-18510 & 243631\\
Sr$_{2}$Ti$_{2}$As$_{2}$OF$_{2}$ & I4/mmm & mp-1079747 & 167013\\
Sr$_{2}$TiO$_{4}$ & I4/mmm & mp-5532 & 194713\\
Sr$_{2}$VFeAsO$_{3}$ & P4/nmm & mp-1106248 & 248695\\
Sr$_{3}$(CoO$_{3}$)$_{2}$ & R$\overline{3}$c & mp-1192011 & 182288\\
Sr$_{3}$BiN & Pm$\overline{3}$m & mp-570008 & 152053\\
Sr$_{3}$CrN$_{3}$ & P63/m & mp-12906 & 154803\\
Sr$_{3}$SbN & Pm$\overline{3}$m & mp-1013534 & 152052\\
Sr$_{3}$Ti$_{2}$O$_{7}$ & I4/mmm & mp-3349 & 63704\\
Sr$_{3}$ZnCoO$_{6}$ & R$\overline{3}$c & mp-1191185 & 189230\\
Sr$_{7}$(H$_{6}$Cl)$_{2}$ & P$\overline{6}$ & mp-23827 & 418948\\
SrAg$_{2}$ & Imma & mp-30356 & 58359\\
SrAg$_{5}$ & P6/mmm & mp-2410 & 58361\\
SrAgAs & P63/mmc & mp-6954 & 49742\\
SrAgP & P63/mmc & mp-10667 & 52596\\
SrAgSF & P4/nmm & mp-1078562 & 183709\\
SrAgTeF & P4/nmm & mp-1080438 & 183711\\
SrAl$_{2}$O$_{4}$ & P21 & mp-3094 & 291361\\
SrAu$_{2}$ & Imma & mp-434 & 55543\\
SrBiClO$_{2}$ & Cmcm & mp-547244 & 84636\\
SrBr$_{2}$ & P4/n & mp-32711 & 262673\\
SrC$_{2}$(SN)$_{2}$ & C2/c & mp-10927 & 94427\\
SrCN$_{2}$ & Pnma & mp-9167 & 182046\\
SrCO$_{3}$ & Pnma & mp-3822 & 166088\\
SrCdAu & Pnma & mp-1095513 & 426612\\
SrCl$_{2}$ & Fm$\overline{3}$m & mp-23209 & 196826\\
SrClF & P4/nmm & mp-22957 & 2349\\
SrCrO$_{4}$ & P21/c & mp-510607 & 40922\\
SrCu$_{2}$O$_{3}$ & Cmmm & mp-5938 & 416903\\
SrF$_{2}$ & Fm$\overline{3}$m & mp-981 & 40414\\
SrGaCu$_{2}$ & R$\overline{3}$m & mp-30580 & 102938\\
SrGe$_{2}$ & Pnma & mp-1244 & 152799\\
SrGeAu$_{3}$ & P4/nmm & mp-1078860 & 262386\\
SrH$_{12}$(ClO$_{3}$)$_{2}$ & P321 & mp-23885 & 59143\\
SrHCl & P4/nmm & mp-23860 & 37200\\
SrHfO$_{3}$ & Pnma & mp-3378 & 86830\\
SrI$_{2}$ & Pbca & mp-23181 & 15101\\
SrInAu & Pnma & mp-22529 & 391422\\
SrMoO$_{4}$ & I41/a & mp-18834 & 239418\\
SrO & Fm$\overline{3}$m & mp-2472 & 163625\\
SrPbO$_{3}$ & Pnma & mp-20489 & 78682\\
SrSO$_{4}$ & Pnma & mp-5285 & 190063\\
SrS & Fm$\overline{3}$m & mp-1087 & 249177\\
SrSeO$_{4}$ & P21/c & mp-4092 & 40923\\
SrSe & Fm$\overline{3}$m & mp-2758 & 52429\\
SrSi$_{3}$Au & I4mm & mp-1067925 & 194347\\
SrSnO$_{3}$ & Pnma & mp-2879 & 238971\\
SrTiO$_{3}$ & Pm$\overline{3}$m & mp-551830 & 94573\\
SrWO$_{4}$ & I41/a & mp-19163 & 291536\\
SrZnAsF & P4/nmm & mp-1080135 & 189934\\
SrZnCl$_{4}$ & I41/a & mp-23034 & 410191\\
SrZrS$_{3}$ & Pnma & mp-5193 & 154104\\
Ta(ICl)$_{2}$ & Immm & mp-28683 & 69688\\
Ta$_{2}$AgF$_{12}$ & P$\overline{1}$ & mp-28375 & 62543\\
Ta$_{2}$C & P$\overline{3}$m1 & mp-7088 & 409555\\
Ta$_{2}$CoO$_{6}$ & P42/mnm & mp-31517 & 203095\\
TaAgO$_{3}$ & R$\overline{3}$c & mp-9890 & 40831\\
TaAgS$_{3}$ & Cmcm & mp-5821 & 84910\\
TaC & Fm$\overline{3}$m & mp-1086 & 159875\\
TaCl$_{4}$ & C2/m & mp-29465 & 402406\\
TaCl$_{5}$ & C2/m & mp-29831 & 409433\\
TaCrP & Pnma & mp-1095419 & 196498\\
TaCu$_{3}$S$_{4}$ & P$\overline{4}$3m & mp-10748 & 185524\\
TaCuN$_{2}$ & R$\overline{3}$m & mp-8927 & 71136\\
TaF$_{5}$ & C2/m & mp-561197 & 431296\\
TaNO & P21/c & mp-4165 & 192423\\
TaSi$_{2}$ & P6222 & mp-517 & 43596\\
TaTlS$_{3}$ & Pnma & mp-10795 & 412385\\
Tb(CoSi)$_{2}$ & I4/mmm & mp-3292 & 55924\\
Tb(CuGe)$_{2}$ & I4/mmm & mp-4521 & 627844\\
Tb(CuSi)$_{2}$ & I4/mmm & mp-3456 & 55784\\
Tb(SiAg)$_{2}$ & I4/mmm & mp-4614 & 98341\\
Tb$_{2}$Co$_{2}$I & P63/mmc & mp-567614 & 418080\\
Tb$_{3}$(CoGe$_{2}$)$_{2}$ & C2/m & mp-22643 & 62292\\
Tb$_{3}$(MnC$_{3}$)$_{2}$ & P63/m & mp-28827 & 73214\\
Tb$_{3}$GaCoS$_{7}$ & P63 & mp-1192199 & 426678\\
Tb$_{4}$Mg$_{3}$Co$_{2}$ & P2/m & mp-569343 & 417036\\
Tb$_{5}$SbAu$_{2}$ & I4/mcm & mp-1179018 & 156951\\
TbAg$_{2}$ & I4/mmm & mp-30358 & 605886\\
TbAgPb & P63mc & mp-31447 & 107105\\
TbAgSe$_{2}$ & I41md & mp-979271 & 605827\\
TbAgSn & P63mc & mp-31422 & 55822\\
TbAgTe$_{2}$ & P$\overline{4}$21m & mp-3551 & 154793\\
TbAg & Pm$\overline{3}$m & mp-2268 & 605891\\
TbCl$_{2}$F & C2/c & mp-560119 & 418279\\
TbCl$_{3}$ & P63/m & mp-568170 & 63541\\
TbCl$_{3}$ & Cmcm & mp-23293 & 63542\\
TbCl & R$\overline{3}$m & mp-27923 & 23352\\
TbCoGe & Pnma & mp-21144 & 52986\\
TbCoO$_{3}$ & Pnma & mp-19802 & 172046\\
TbCoSi & Pnma & mp-22206 & 88213\\
TbCrO$_{4}$ & I41/amd & mp-19272 & 166175\\
TbCu$_{4}$Ag & F$\overline{4}$3m & mp-1072264 & 605048\\
TbCuS$_{2}$ & P21/c & mp-5737 & 415075\\
TbH$_{2}$ClO$_{2}$ & P21/m & mp-1102075 & 260832\\
TbInAg$_{2}$ & Fm$\overline{3}$m & mp-22382 & 58301\\
TbMgCo$_{4}$ & F$\overline{4}$3m & mp-1070837 & 195971\\
Tc$_{2}$O$_{7}$ & Pbca & mp-27485 & 140217\\
TcCl$_{3}$ & C2/m & mp-1078708 & 262639\\
TcO$_{2}$ & P42/mnm & mp-1205302 & 254200\\
Te$_{2}$AuI & Pmma & mp-27527 & 16325\\
Te$_{2}$Mo & P63/mmc & mp-602 & 644476\\
Te$_{2}$Ru & Pa$\overline{3}$ & mp-1848 & 65169\\
Te$_{3}$As$_{2}$ & C2/m & mp-484 & 196146\\
TeCl$_{4}$ & C2/c & mp-569561 & 411157\\
TeO$_{2}$ & P212121 & mp-8377 & 90733\\
TePb & Fm$\overline{3}$m & mp-19717 & 63098\\
TeRhCl & C2/m & mp-22945 & 405714\\
Te & P3121 & mp-19 & 161690\\
Th(CoSi)$_{2}$ & I4/mmm & mp-7072 & 68210\\
Th(CuP)$_{2}$ & P$\overline{3}$m1 & mp-9581 & 100270\\
Th(CuSi)$_{2}$ & I4/mmm & mp-5948 & 68212\\
Th(SO$_{4}$)$_{2}$ & Pbca & mp-1202893 & 423489\\
ThAg$_{2}$ & P6/mmm & mp-309 & 58368\\
ThBr$_{4}$ & I41/amd & mp-23160 & 72425\\
ThCl$_{4}$ & I41/a & mp-567431 & 6055\\
ThF$_{4}$ & C2/c & mp-31034 & 66009\\
ThI$_{4}$ & P21/c & mp-27697 & 23942\\
ThRu$_{3}$C & Pm$\overline{3}$m & mp-22394 & 79241\\
ThSO & P4/nmm & mp-8136 & 31654\\
ThSeO & P4/nmm & mp-7950 & 26654\\
ThTeO & P4/nmm & mp-3718 & 65950\\
Ti(CuS)$_{4}$ & I$\overline{4}$2m & mp-29091 & 82558\\
Ti$_{2}$Ag & I4/mmm & mp-979115 & 605939\\
Ti$_{2}$CrO$_{5}$ & C2/c & mp-19369 & 65219\\
Ti$_{2}$CuS$_{4}$ & Fd$\overline{3}$m & mp-3951 & 170227\\
Ti$_{2}$CuSb$_{3}$ & P$\overline{4}$m2 & mp-505804 & 93241\\
Ti$_{2}$GaC & P63/mmc & mp-12537 & 419117\\
Ti$_{2}$O$_{3}$ & R$\overline{3}$c & mp-458 & 28353\\
Ti$_{2}$SnC & P63/mmc & mp-3871 & 86812\\
Ti$_{3}$O$_{5}$ & C2/m & mp-556480 & 75193\\
Ti$_{3}$SiC$_{2}$ & P63/mmc & mp-5659 & 86213\\
TiAg$_{2}$(IO$_{3}$)$_{6}$ & R$\overline{3}$ & mp-1194095 & 420852\\
TiAl$_{3}$ & I4/mmm & mp-542915 & 58189\\
TiB$_{2}$ & P6/mmm & mp-1145 & 56723\\
TiBr$_{4}$ & Pa$\overline{3}$ & mp-569814 & 39241\\
TiC & Fm$\overline{3}$m & mp-631 & 159871\\
TiCl$_{3}$ & P$\overline{3}$1c & mp-567330 & 39428\\
TiClO & Pmmn & mp-22992 & 155833\\
TiCoO$_{3}$ & R$\overline{3}$ & mp-19424 & 48107\\
TiCoSb & F$\overline{4}$3m & mp-5967 & 169138\\
TiCrP & P$\overline{6}$2m & mp-11580 & 96721\\
TiF$_{4}$ & Pnma & mp-28974 & 78737\\
TiFeO$_{3}$ & R$\overline{3}$ & mp-19417 & 247547\\
TiFe & Pm$\overline{3}$m & mp-305 & 633925\\
TiI$_{4}$ & C2/c & mp-541013 & 39820\\
TiNCl & Pmmn & mp-27850 & 261525\\
TiNiO$_{3}$ & R$\overline{3}$ & mp-18732 & 171584\\
TiO$_{2}$ & P42/mnm & mp-2657 & 167953\\
TiO$_{2}$ & I41/amd & mp-390 & 92363\\
TiSi$_{2}$ & Fddd & mp-2582 & 1089\\
Ti & P63/mmc & mp-46 & 253841\\
Tl(CoS)$_{2}$ & I4/mmm & mp-5501 & 100438\\
Tl$_{2}$Au$_{4}$S$_{3}$ & Pmmn & mp-29898 & 51235\\
Tl$_{2}$CN$_{2}$ & P$\overline{1}$ & mp-570443 & 417297\\
Tl$_{2}$CO$_{3}$ & C2/m & mp-543045 & 4239\\
Tl$_{2}$Cu$_{2}$SnS$_{4}$ & Ibam & mp-18240 & 171221\\
Tl$_{2}$MoCl$_{6}$ & Fm$\overline{3}$m & mp-29562 & 408777\\
Tl$_{2}$PAuS$_{4}$ & P21/m & mp-9510 & 85680\\
Tl$_{2}$PdCl$_{4}$ & P4/mmm & mp-29889 & 89601\\
Tl$_{2}$SO$_{4}$ & Pnma & mp-4112 & 59944\\
Tl$_{2}$S & R3 & mp-667 & 59735\\
Tl$_{2}$TeBr$_{6}$ & P4/mnc & mp-31076 & 99127\\
Tl$_{2}$TeI$_{6}$ & P21/c & mp-31077 & 99128\\
Tl$_{2}$TeS$_{3}$ & Pnma & mp-17172 & 391285\\
Tl$_{2}$Te & C2/c & mp-582753 & 280923\\
Tl$_{2}$WCl$_{6}$ & Fm$\overline{3}$m & mp-29556 & 409229\\
Tl$_{3}$AsSe$_{3}$ & R3m & mp-7684 & 15148\\
Tl$_{4}$CdI$_{6}$ & P4/mnc & mp-570339 & 60756\\
TlAgI$_{2}$ & I4/mcm & mp-27801 & 26318\\
TlAgS & Pnma & mp-1095594 & 605754\\
TlAgSe & Pnma & mp-29238 & 100710\\
TlAgTeO$_{3}$ & Iba2 & mp-1191720 & 169995\\
TlAgTe & Pnma & mp-5874 & 52609\\
TlBr & Pm$\overline{3}$m & mp-22875 & 61532\\
TlCO$_{2}$ & P21/c & mp-556745 & 170127\\
TlCl & Pm$\overline{3}$m & mp-23167 & 5253\\
TlCr$_{5}$S$_{8}$ & C2/m & mp-541823 & 78157\\
TlCr$_{5}$Se$_{8}$ & C2/m & mp-3407 & 37123\\
TlGaTe$_{2}$ & I4/mcm & mp-3785 & 16243\\
TlI & Pm$\overline{3}$m & mp-23197 & 61520\\
TlI & Fm$\overline{3}$m & mp-571102 & 60491\\
TlI & Cmcm & mp-22858 & 258845\\
TlInSe$_{2}$ & I4/mcm & mp-568517 & 180272\\
TlInTe$_{2}$ & I4/mcm & mp-22791 & 16245\\
TlV$_{2}$AgO$_{6}$ & C2/c & mp-18853 & 201934\\
Tm$_{2}$C(NO)$_{2}$ & P$\overline{3}$m1 & mp-13039 & 416883\\
Tm$_{3}$(CuGe)$_{4}$ & Immm & mp-568519 & 99159\\
TmAg$_{2}$ & I4/mmm & mp-30359 & 58373\\
TmAgGe & P$\overline{6}$2m & mp-1078772 & 164587\\
TmAgPb & P$\overline{6}$2m & mp-20522 & 107277\\
TmAgS$_{2}$ & I41md & mp-1079656 & 423922\\
TmAgSe$_{2}$ & P212121 & mp-1188652 & 605834\\
TmAgSn & P63mc & mp-6917 & 417550\\
TmAgSn & P$\overline{6}$2m & mp-2990 & 239160\\
TmAgTe$_{2}$ & P$\overline{4}$21m & mp-1078600 & 605918\\
TmAgTe$_{2}$ & P$\overline{3}$m1 & mp-12953 & 156301\\
TmAg & Pm$\overline{3}$m & mp-2796 & 58372\\
TmCl$_{3}$ & R$\overline{3}$c & mp-28044 & 35398\\
TmCoO$_{3}$ & Pnma & mp-561954 & 172050\\
TmCu$_{4}$Ag & F$\overline{4}$3m & mp-1025116 & 605053\\
TmCuS$_{2}$ & Pnma & mp-12455 & 172850\\
TmSiAg & P$\overline{6}$2m & mp-1079093 & 605849\\
TmSnAu & F$\overline{4}$3m & mp-3462 & 416420\\
U(Cr$_{3}$P$_{2}$)$_{2}$ & P$\overline{6}$m2 & mp-29005 & 72375\\
U(CrC)$_{4}$ & I4/m & mp-2971 & 40319\\
U(CuP)$_{2}$ & P$\overline{3}$m1 & mp-21478 & 78476\\
U(CuSi)$_{2}$ & I4/mmm & mp-22374 & 246933\\
U(SO$_{4}$)$_{2}$ & Pbca & mp-1200785 & 423491\\
U$_{2}$C$_{3}$ & I$\overline{4}$3d & mp-2625 & 26477\\
U$_{2}$Cl$_{5}$O$_{2}$ & Cmmm & mp-27661 & 23084\\
U$_{3}$Si$_{2}$ & P4/mbm & mp-21346 & 73695\\
UAl$_{4}$ & Imma & mp-574122 & 240127\\
UB$_{12}$ & Fm$\overline{3}$m & mp-22319 & 189924\\
UBr$_{3}$ & P63/m & mp-23255 & 4070\\
UBrO$_{2}$ & Cmcm & mp-27536 & 1107\\
UC$_{2}$ & I4/mmm & mp-2486 & 26478\\
UCO$_{5}$ & Imm2 & mp-29761 & 87760\\
UC & Fm$\overline{3}$m & mp-2489 & 26476\\
UCl$_{3}$ & P63/m & mp-23208 & 202333\\
UCl$_{4}$ & I41/amd & mp-23235 & 202331\\
UCl$_{6}$ & P$\overline{3}$m1 & mp-23250 & 746\\
UF$_{6}$ & Pnma & mp-2275 & 36218\\
UGe$_{2}$ & Cmmm & mp-1237 & 236995\\
UI$_{3}$ & Cmcm & mp-23244 & 201171\\
UI$_{4}$ & C2/c & mp-655360 & 41417\\
UO$_{2}$ & Fm$\overline{3}$m & mp-1597 & 246851\\
V$_{2}$CoP$_{2}$(H$_{4}$O$_{7}$)$_{2}$ & I4/m & mp-24174 & 281336\\
V$_{2}$CuS$_{4}$ & Fd$\overline{3}$m & mp-5178 & 190442\\
V$_{2}$O$_{3}$ & R$\overline{3}$c & mp-18937 & 95761\\
V$_{2}$O$_{5}$ & Pmmn & mp-25279 & 267173\\
V$_{2}$Pb$_{2}$O$_{7}$ & P21/c & mp-22005 & 2901\\
V$_{2}$Pb$_{3}$O$_{8}$ & C2 & mp-19903 & 67605\\
V$_{3}$Ag$_{2}$TeS$_{6}$ & P$\overline{6}$2m & mp-1102112 & 251064\\
V$_{3}$Si & Pm$\overline{3}$n & mp-2567 & 87329\\
V$_{4}$Ag$_{2}$O$_{11}$ & C2/m & mp-19402 & 93453\\
V$_{4}$Cu$_{3}$S$_{8}$ & R3m & mp-29211 & 100053\\
VAg$_{3}$O$_{4}$ & C2/c & mp-18889 & 249417\\
VAgHgO$_{4}$ & C2 & mp-18901 & 414429\\
VAgO$_{3}$ & Cm & mp-559736 & 82079\\
VC & Fm$\overline{3}$m & mp-1282 & 159870\\
VCl$_{5}$ & P$\overline{1}$ & mp-1101909 & 425146\\
VClO & Pmmn & mp-23061 & 1981\\
VCoSi & Pnma & mp-21371 & 409847\\
VCu$_{3}$Se$_{4}$ & P$\overline{4}$3m & mp-21855 & 409449\\
VCuO$_{3}$ & R$\overline{3}$ & mp-504580 & 19046\\
VF$_{3}$ & R$\overline{3}$c & mp-559931 & 69167\\
V & Im$\overline{3}$m & mp-146 & 171003\\
W(CO)$_{6}$ & Pnma & mp-541695 & 300206\\
WC & P$\overline{6}$m2 & mp-1894 & 246150\\
WCl$_{4}$ & C2/m & mp-980949 & 165263\\
WCl$_{5}$ & C2/m & mp-27160 & 2398\\
WCl$_{6}$ & R$\overline{3}$ & mp-571518 & 425147\\
WO$_{2}$ & P42/mnm & mp-19372 & 80829\\
WOF$_{4}$ & C2/m & mp-540636 & 10393\\
WS$_{2}$ & P63/mmc & mp-224 & 202366\\
WSe$_{2}$ & P63/mmc & mp-1821 & 40752\\
Xe & Fm$\overline{3}$m & mp-611517 & 43428\\
Y(CoGe)$_{2}$ & I4/mmm & mp-4908 & 81748\\
Y(CoSi)$_{2}$ & I4/mmm & mp-5129 & 427109\\
Y(CuGe)$_{2}$ & I4/mmm & mp-4520 & 52764\\
Y$_{2}$Au & Pnma & mp-979911 & 262044\\
Y$_{2}$C(NO)$_{2}$ & P$\overline{3}$m1 & mp-546864 & 245332\\
Y$_{2}$Cl$_{3}$ & C2/m & mp-27678 & 23337\\
Y$_{2}$MgCu$_{2}$ & P4/mbm & mp-4901 & 411711\\
Y$_{2}$MnCrO$_{6}$ & P21/c & mp-1106099 & 188476\\
Y$_{2}$O$_{3}$ & Ia$\overline{3}$ & mp-2652 & 86814\\
Y$_{3}$Au$_{2}$ & P4/mbm & mp-1080493 & 262043\\
Y$_{3}$InC & Pm$\overline{3}$m & mp-19817 & 80955\\
Y$_{4}$C$_{7}$ & P21/c & mp-9530 & 86049\\
Y$_{4}$CI$_{5}$ & C2/m & mp-23382 & 68014\\
Y$_{4}$GaCo$_{4}$ & C2/m & mp-21875 & 20953\\
YAg$_{2}$ & I4/mmm & mp-999544 & 605961\\
YAgPb & P$\overline{6}$2m & mp-21505 & 107275\\
YAgSb$_{2}$ & P4/nmm & mp-1078739 & 190094\\
YAgTe$_{2}$ & P$\overline{4}$21m & mp-12903 & 154792\\
YAg & Pm$\overline{3}$m & mp-2474 & 58376\\
YCI & C2/m & mp-23062 & 400298\\
YCl & R$\overline{3}$m & mp-540884 & 61107\\
YCr$_{4}$(CuO$_{4}$)$_{3}$ & Im$\overline{3}$ & mp-1105560 & 248615\\
YCrO$_{3}$ & Pnma & mp-18725 & 185525\\
YCrO$_{4}$ & I41/a & mp-555657 & 157934\\
YCuO$_{2}$ & P63/mmc & mp-2918 & 35580\\
YCuP$_{2}$ & P4/nmm & mp-30208 & 95177\\
YCuS$_{2}$ & Pnma & mp-12843 & 92458\\
YCu & Pm$\overline{3}$m & mp-712 & 187860\\
YF$_{3}$ & Pnma & mp-2416 & 6023\\
YGeAu & P63mc & mp-10098 & 405323\\
YI$_{3}$ & R$\overline{3}$ & mp-571442 & 170773\\
YMgAg & P$\overline{6}$2m & mp-30737 & 104477\\
YMgCu$_{4}$ & F$\overline{4}$3m & mp-13172 & 191559\\
YNiSb & F$\overline{4}$3m & mp-11520 & 105331\\
YSbPt & F$\overline{4}$3m & mp-4964 & 44970\\
YSiAg & P$\overline{6}$2m & mp-1091398 & 605850\\
YSnAu & P63mc & mp-567197 & 415826\\
Zn(AgI$_{2}$)$_{2}$ & Pmn21 & mp-1104888 & 190588\\
Zn(CrS$_{2}$)$_{2}$ & Fd$\overline{3}$m & mp-4194 & 164169\\
Zn(GaSe$_{2}$)$_{2}$ & I$\overline{4}$ & mp-15776 & 44887\\
Zn(GaTe$_{2}$)$_{2}$ & I$\overline{4}$ & mp-15777 & 290911\\
Zn(InTe$_{2}$)$_{2}$ & I$\overline{4}$ & mp-20832 & 25650\\
Zn$_{2}$AgAu & Fm$\overline{3}$m & mp-31171 & 57340\\
Zn$_{2}$NCl & Pna21 & mp-1189171 & 425734\\
Zn$_{2}$SiO$_{4}$ & R$\overline{3}$ & mp-3789 & 257027\\
Zn$_{3}$As$_{2}$ & P42/nbc & mp-680580 & 87576\\
Zn$_{3}$N$_{2}$ & Ia$\overline{3}$ & mp-9460 & 84918\\
Zn$_{3}$P$_{2}$ & P42/nmc & mp-2071 & 250159\\
Zn$_{3}$TeAs$_{2}$Pb$_{3}$O$_{14}$ & P321 & mp-558298 & 85574\\
ZnAgF$_{3}$ & Pm$\overline{3}$m & mp-14099 & 28950\\
ZnAs$_{2}$ & P21/c & mp-7262 & 2021\\
ZnBr$_{2}$ & I41/acd & mp-647579 & 30803\\
ZnCN$_{2}$ & I$\overline{4}$2d & mp-29826 & 280523\\
ZnCO$_{3}$ & R$\overline{3}$c & mp-9812 & 100679\\
ZnCl$_{2}$ & Pna21 & mp-22889 & 2459\\
ZnCr$_{2}$O$_{4}$ & Fd$\overline{3}$m & mp-19410 & 196119\\
ZnCu$_{2}$GeSe$_{4}$ & I$\overline{4}$2m & mp-10824 & 93409\\
ZnCu$_{2}$SiS$_{4}$ & Pmn21 & mp-977414 & 261367\\
ZnCu$_{2}$SnS$_{4}$ & I$\overline{4}$2m & mp-1025500 & 184478\\
ZnF$_{2}$ & P42/mnm & mp-1873 & 280605\\
ZnGeAs$_{2}$ & I$\overline{4}$2d & mp-4008 & 68324\\
ZnGeN$_{2}$ & Pna21 & mp-2979 & 15144\\
ZnGeP$_{2}$ & I$\overline{4}$2d & mp-4524 & 23706\\
ZnO & P63mc & mp-2133 & 162843\\
ZnP$_{2}$ & P21/c & mp-1392 & 250015\\
ZnS & P63mc & mp-560588 & 67453\\
ZnS & F$\overline{4}$3m & mp-10695 & 291064\\
ZnSb & Pbca & mp-753 & 43265\\
ZnSe & F$\overline{4}$3m & mp-1190 & 77091\\
ZnSiAs$_{2}$ & I$\overline{4}$2d & mp-3595 & 68323\\
ZnSiP$_{2}$ & I$\overline{4}$2d & mp-4763 & 23680\\
ZnSnAs$_{2}$ & I$\overline{4}$2d & mp-5190 & 250389\\
ZnSnP$_{2}$ & I$\overline{4}$2d & mp-4175 & 22179\\
ZnSnSb$_{2}$ & I$\overline{4}$2d & mp-4756 & 651588\\
ZnTe & F$\overline{4}$3m & mp-2176 & 77072\\
ZnWO$_{4}$ & P2/c & mp-18918 & 166208\\
Zn & P63/mmc & mp-79 & 421013\\
Zr(CuP)$_{2}$ & P$\overline{3}$m1 & mp-8219 & 35585\\
Zr$_{2}$Ag & I4/mmm & mp-2221 & 605999\\
Zr$_{2}$CoP & P21/m & mp-29152 & 84825\\
Zr$_{2}$InCo$_{2}$ & P4/mbm & mp-22150 & 404847\\
Zr$_{3}$(Cu$_{2}$Si$_{3}$)$_{2}$ & I4/mmm & mp-27961 & 30732\\
Zr$_{4}$In$_{5}$Co$_{2}$ & P2/m & mp-607475 & 55578\\
ZrBrN & R$\overline{3}$m & mp-541912 & 51771\\
ZrCl$_{2}$ & R$\overline{3}$ & mp-571537 & 41539\\
ZrCl$_{2}$ & R3m & mp-23162 & 30052\\
ZrCl$_{4}$ & P2/c & mp-569175 & 26049\\
ZrCl & R$\overline{3}$m & mp-27440 & 868\\
ZrCoF$_{6}$ & Fm$\overline{3}$m & mp-554222 & 83724\\
ZrCoP & Pnma & mp-8418 & 49726\\
ZrCr$_{5}$P$_{3}$ & P21/m & mp-18686 & 409488\\
ZrCuSn & Pnma & mp-1101867 & 190123\\
ZrGaAu & P$\overline{6}$m2 & mp-12951 & 156264\\
ZrI$_{4}$ & P2/c & mp-571235 & 8068\\
ZrNCl & R$\overline{3}$m & mp-568592 & 93740\\
ZrN & Fm$\overline{3}$m & mp-1352 & 41934\\
ZrO$_{2}$ & P21/c & mp-2858 & 403484\\
ZrS$_{2}$ & P$\overline{3}$m1 & mp-1186 & 604434\\
ZrSe$_{2}$ & P$\overline{3}$m1 & mp-2076 & 109291\\
ZrSiO$_{4}$ & I41/amd & mp-4820 & 96090\\
\end{longtable}
